A Spectroscopic Search for Dormant Black Holes in Low-Metallicity Binaries

The discovery of the massive black hole (BH) system Gaia BH3 in pre-release Gaia DR4 data suggests that wide BH binaries with luminous companions may be significantly overrepresented at low metallicities. Motivated by this finding, we have initiated a spectroscopic survey of low-metallicity stars exhibiting elevated RUWE values in Gaia DR3, using the FEROS and APF spectrographs. We identify promising BH binary candidates as objects with instantaneously measured radial velocities (RVs) that are very different from their mean RVs reported in Gaia DR3. Thus far, we have observed over 500 targets, including a nearly complete sample of stars with $\text{[Fe/H]} < -1.5$, RUWE $> 2$, and $G < 15$. Our search has yielded one promising target exhibiting slow acceleration and an RV more than 98 km s$^{-1}$ different from its DR3 mean RV, as well as dozens of other candidates with smaller RV discrepancies. We quantify the sensitivity of our search using simulations, demonstrating that it recovers at least half of the BH companions within our selection criteria. We make all the spectra and RVs from our survey publicly available and encourage further follow-up.

==> (inline-0) <==
\begin{deluxetable*}{ccccccc}
\tablecaption{Derived radial velocities (RVs) for all observed targets. We also provide the mean RV reported in \textit{Gaia} DR3 for comparison. \label{tab:comparison}}
\tablehead{\colhead{\textit{Gaia} DR3 ID} & \colhead{JD} & \colhead{RV} & \colhead{Instrument} & \colhead{\textit{Gaia} DR3 Mean RV} & \colhead{Flags} & \colhead{RV Shift} \\
& d & km s$^{-1}$ & & km s$^{-1}$ & & km s$^{-1}$ \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}}
\startdata
31530905403904512 & 2460559.9042 & $-59.67 \pm 0.11$ & FEROS & $-58.95 \pm 1.94$ &  & $0.72 \pm 1.95$ \\
31530905403904512 & 2460570.8191 & $-65.16 \pm 0.14$ & FEROS & $-58.95 \pm 1.94$ &  & $6.21 \pm 1.95$ \\
75519548132523136 & 2460569.8113 & $58.07 \pm 0.20$ & FEROS & $50.99 \pm 4.27$ &  & $7.08 \pm 4.28$ \\
187869776566408960 & 2460575.8128 & $25.09 \pm 0.24$ & APF & $27.81 \pm 6.21$ &  & $2.72 \pm 6.21$ \\
207547530009853952 & 2460574.8033 & $11.79 \pm 0.26$ & APF & $13.02 \pm 3.99$ &  & $1.23 \pm 4.00$ \\
249249188555702784 & 2460563.9349 & $-285.39 \pm 0.19$ & APF & $-276.70 \pm 4.36$ &  & $8.69 \pm 4.36$ \\
290511523477577600 & 2460553.9909 & $-48.02 \pm 0.17$ & APF & $-41.60 \pm 3.33$ &  & $6.42 \pm 3.34$ \\
316060462855379840 & 2460566.8837 & $-216.74 \pm 0.20$ & APF & $-214.23 \pm 3.83$ &  & $2.51 \pm 3.84$ \\
316671516442699520 & 2460563.9599 & $-29.18 \pm 0.29$ & APF & $-38.81 \pm 4.38$ &  & $9.63 \pm 4.39$ \\
327354611937489024 & 2460563.9116 & $30.82 \pm 0.21$ & APF & $35.45 \pm 7.80$ &  & $4.63 \pm 7.80$ \\
363631486266516992 & 2460568.7686 & $-20.05 \pm 0.14$ & APF & $-22.66 \pm 4.68$ &  & $2.61 \pm 4.68$ \\
374072654842343040 & 2460555.8470 & $-121.06 \pm 0.21$ & APF & $-122.09 \pm 3.28$ &  & $1.03 \pm 3.29$ \\
402635355594132224 & 2460550.9485 & $-259.61 \pm 0.16$ & APF & $-260.76 \pm 3.00$ &  & $1.15 \pm 3.00$ \\
462765992951416064 & 2460562.7899 & $49.62 \pm 0.12$ & APF & $48.33 \pm 2.70$ & BC & $1.29 \pm 2.70$ \\
524686025365395328 & 2460547.9620 & $-67.66 \pm 0.57$ & APF & $-134.35 \pm 12.26$ & hot & $66.69 \pm 12.27$ \\
583416851271964544 & 2460448.4926 & $174.86 \pm 0.20$ & FEROS & $170.99 \pm 1.78$ &  & $3.87 \pm 1.79$ \\
589980763891303040 & 2460448.5106 & $68.35 \pm 0.62$ & FEROS & $64.24 \pm 6.74$ &  & $4.11 \pm 6.77$ \\
596344015638431104 & 2460738.6926 & $62.25 \pm 1.19$ & FEROS & $54.30 \pm 7.57$ & SNR & $7.95 \pm 7.66$ \\
614970803468896640 & 2460428.5437 & $-10.51 \pm 0.12$ & FEROS & $-9.61 \pm 3.75$ &  & $0.90 \pm 3.75$ \\
619887407151659648 & 2460450.4587 & $79.65 \pm 0.20$ & FEROS & $78.99 \pm 1.77$ &  & $0.66 \pm 1.78$ \\
654976435263115520 & 2460737.6410 & $147.39 \pm 1.07$ & FEROS & $57.29 \pm 5.85$ & SNR & $90.10 \pm 5.95$ \\
659538102848458112 & 2460424.4863 & $-52.14 \pm 0.62$ & FEROS & $-49.62 \pm 6.17$ &  & $2.52 \pm 6.20$ \\
677442515834924416 & 2460587.0107 & $72.00 \pm 0.09$ & APF & $83.36 \pm 2.10$ &  & $11.36 \pm 2.10$ \\
677442515834924416 & 2460728.8677 & $99.91 \pm 0.21$ & APF & $83.36 \pm 2.10$ &  & $16.55 \pm 2.11$ \\
677442515834924416 & 2460760.7451 & $90.48 \pm 0.26$ & APF & $83.36 \pm 2.10$ &  & $7.12 \pm 2.12$ \\
719669191180911488 & 2460587.0275 & $114.40 \pm 0.02$ & APF & $119.84 \pm 1.88$ &  & $5.44 \pm 1.88$ \\
859588402366008320 & 2460824.7779 & $-141.46 \pm 0.24$ & APF & $-136.69 \pm 3.16$ &  & $4.77 \pm 3.17$ \\
866004705550987264 & 2460577.9367 & $302.54 \pm 0.66$ & APF & $285.06 \pm 8.71$ & SB2 & $17.48 \pm 8.74$ \\
874790215772404608 & 2460577.9583 & $62.87 \pm 0.11$ & APF & $63.07 \pm 1.54$ &  & $0.20 \pm 1.55$ \\
890970938125057280 & 2460580.9244 & $131.73 \pm 0.24$ & APF & $135.98 \pm 5.02$ &  & $4.25 \pm 5.02$ \\
900812185667820160 & 2460581.9443 & $162.62 \pm 0.20$ & APF & $157.72 \pm 3.26$ &  & $4.90 \pm 3.26$ \\
979611641410430336 & 2460580.9015 & $-2.09 \pm 0.20$ & APF & $2.82 \pm 3.19$ &  & $4.91 \pm 3.19$ \\
988342141692595328 & 2460577.9785 & $2.02 \pm 0.26$ & APF & $10.08 \pm 6.67$ &  & $8.06 \pm 6.68$ \\
1028448477581901184 & 2460586.0190 & $-52.40 \pm 0.14$ & APF & $-39.82 \pm 4.59$ &  & $12.58 \pm 4.59$ \\
1028448477581901184 & 2460717.8399 & $-31.67 \pm 0.20$ & APF & $-39.82 \pm 4.59$ & BC & $8.15 \pm 4.60$ \\
1028448477581901184 & 2460728.8023 & $-34.53 \pm 0.17$ & APF & $-39.82 \pm 4.59$ & BC & $5.29 \pm 4.59$ \\
1028448477581901184 & 2460760.7307 & $-41.74 \pm 0.21$ & APF & $-39.82 \pm 4.59$ & BC & $1.92 \pm 4.60$ \\
1030880524287375360 & 2460585.9656 & $25.74 \pm 0.06$ & APF & $32.16 \pm 2.11$ &  & $6.42 \pm 2.11$ \\
1052266579499163392 & 2460581.9223 & $-180.84 \pm 0.21$ & APF & $-182.21 \pm 14.62$ &  & $1.37 \pm 14.62$ \\
1073062536268418688 & 2460581.9032 & $-103.49 \pm 0.38$ & APF & $-101.68 \pm 3.33$ &  & $1.81 \pm 3.35$ \\
1087217545885449600 & 2460573.8435 & $41.41 \pm 0.18$ & APF & $51.92 \pm 2.01$ & BC & $10.51 \pm 2.01$ \\
1093810767362290560 & 2460566.9202 & $-57.74 \pm 0.20$ & APF & $-57.87 \pm 2.41$ &  & $0.13 \pm 2.42$ \\
1095232470257179264 & 2460575.8412 & $-286.81 \pm 0.19$ & APF & $-286.13 \pm 1.45$ &  & $0.68 \pm 1.46$ \\
1109010106866929536 & 2460566.9042 & $-239.55 \pm 0.21$ & APF & $-225.58 \pm 5.24$ &  & $13.97 \pm 5.24$ \\
1109010106866929536 & 2460582.7266 & $-197.66 \pm 0.26$ & APF & $-225.58 \pm 5.24$ &  & $27.92 \pm 5.24$ \\
1109010106866929536 & 2460582.7412 & $-198.14 \pm 0.29$ & APF & $-225.58 \pm 5.24$ &  & $27.44 \pm 5.25$ \\
1109010106866929536 & 2460584.7458 & $-192.23 \pm 0.35$ & APF & $-225.58 \pm 5.24$ &  & $33.35 \pm 5.25$ \\
1109010106866929536 & 2460584.7602 & $-192.15 \pm 0.38$ & APF & $-225.58 \pm 5.24$ &  & $33.43 \pm 5.25$ \\
1109010106866929536 & 2460584.7743 & $-192.16 \pm 0.44$ & APF & $-225.58 \pm 5.24$ &  & $33.42 \pm 5.26$ \\
1109010106866929536 & 2460586.7461 & $-207.77 \pm 0.32$ & APF & $-225.58 \pm 5.24$ &  & $17.81 \pm 5.25$ \\
1109010106866929536 & 2460586.7554 & $-207.99 \pm 0.62$ & APF & $-225.58 \pm 5.24$ &  & $17.59 \pm 5.28$ \\
1115628342232842368 & 2460562.7526 & $-338.01 \pm 0.06$ & APF & $-335.43 \pm 2.27$ &  & $2.58 \pm 2.27$ \\
1115628342232842368 & 2460704.6419 & $-325.35 \pm 0.06$ & APF & $-335.43 \pm 2.27$ &  & $10.08 \pm 2.27$ \\
1115628342232842368 & 2460704.6564 & $-325.35 \pm 0.07$ & APF & $-335.43 \pm 2.27$ &  & $10.08 \pm 2.27$ \\
1115628342232842368 & 2460704.6715 & $-325.25 \pm 0.06$ & APF & $-335.43 \pm 2.27$ &  & $10.18 \pm 2.27$ \\
1115628342232842368 & 2460716.8832 & $-344.32 \pm 0.09$ & APF & $-335.43 \pm 2.27$ &  & $8.89 \pm 2.27$ \\
1115628342232842368 & 2460716.8975 & $-344.67 \pm 0.09$ & APF & $-335.43 \pm 2.27$ &  & $9.24 \pm 2.27$ \\
1115628342232842368 & 2460716.9124 & $-344.40 \pm 0.07$ & APF & $-335.43 \pm 2.27$ &  & $8.97 \pm 2.27$ \\
1115628342232842368 & 2460716.9267 & $-344.49 \pm 0.07$ & APF & $-335.43 \pm 2.27$ &  & $9.06 \pm 2.27$ \\
1115628342232842368 & 2460728.8503 & $-325.58 \pm 0.09$ & APF & $-335.43 \pm 2.27$ &  & $9.85 \pm 2.27$ \\
1115628342232842368 & 2460735.9621 & $-333.13 \pm 0.06$ & APF & $-335.43 \pm 2.27$ &  & $2.30 \pm 2.27$ \\
1126103148991284352 & 2460560.7631 & $-353.07 \pm 0.22$ & APF & $-344.65 \pm 4.07$ &  & $8.42 \pm 4.07$ \\
1141203188852721664 & 2460562.7343 & $14.78 \pm 0.30$ & APF & $21.32 \pm 3.53$ &  & $6.54 \pm 3.55$ \\
1149756736482072576 & 2460537.7687 & $-122.94 \pm 0.21$ & APF & $-123.01 \pm 2.73$ &  & $0.07 \pm 2.74$ \\
1161094075752619136 & 2460424.7526 & $-74.92 \pm 0.47$ & FEROS & $-82.03 \pm 7.31$ & SB2 & $7.11 \pm 7.32$ \\
1161094075752619136 & 2460481.6773 & $-77.98 \pm 0.74$ & FEROS & $-82.03 \pm 7.31$ & SB2 & $4.05 \pm 7.35$ \\
1177824863156087296 & 2460479.6275 & $-111.35 \pm 0.66$ & FEROS & $-104.18 \pm 6.01$ &  & $7.17 \pm 6.05$ \\
1183864824124929792 & 2460485.6361 & $-286.18 \pm 0.46$ & FEROS & $-303.88 \pm 6.54$ &  & $17.70 \pm 6.56$ \\
1183864824124929792 & 2460738.7903 & $-310.87 \pm 1.33$ & FEROS & $-303.88 \pm 6.54$ &  & $6.99 \pm 6.68$ \\
1186550724873052160 & 2460481.5755 & $-27.25 \pm 0.17$ & FEROS & $-30.58 \pm 1.88$ &  & $3.33 \pm 1.88$ \\
1196101907506720000 & 2460480.6215 & $34.81 \pm 0.33$ & FEROS & $36.82 \pm 6.21$ &  & $2.01 \pm 6.22$ \\
1232281475056475392 & 2460478.5826 & $83.55 \pm 0.53$ & FEROS & $83.16 \pm 2.68$ &  & $0.39 \pm 2.73$ \\
1236373685536404096 & 2460515.4817 & $-80.89 \pm 0.56$ & FEROS & $-77.47 \pm 7.49$ &  & $3.42 \pm 7.51$ \\
1246628349452501120 & 2460740.7890 & $2.59 \pm 0.12$ & FEROS & $83.53 \pm 6.08$ & SNR & $80.94 \pm 6.08$ \\
1255225155992171392 & 2460813.7746 & $1.89 \pm 0.13$ & APF & $4.97 \pm 2.64$ &  & $3.08 \pm 2.64$ \\
1281359310434033664 & 2460806.8174 & $-147.77 \pm 0.29$ & APF & $-150.04 \pm 2.15$ &  & $2.27 \pm 2.17$ \\
1283083482105602560 & 2460813.8110 & $-107.95 \pm 0.21$ & APF & $-105.40 \pm 1.57$ &  & $2.55 \pm 1.59$ \\
1284896817297504896 & 2460801.8186 & $-126.88 \pm 0.47$ & APF & $-133.63 \pm 4.32$ &  & $6.75 \pm 4.35$ \\
1290088711204610560 & 2460825.8357 & $-0.75 \pm 0.24$ & APF & $0.54 \pm 2.44$ &  & $1.29 \pm 2.45$ \\
1294817813795066880 & 2460846.7540 & $68.46 \pm 0.51$ & APF & $82.04 \pm 5.29$ &  & $13.58 \pm 5.31$ \\
1319379563529749120 & 2460817.8264 & $-165.54 \pm 0.35$ & APF & $-172.99 \pm 3.12$ &  & $7.45 \pm 3.14$ \\
1324064475199832448 & 2460582.7102 & $-194.23 \pm 0.11$ & APF & $-201.67 \pm 1.07$ &  & $7.44 \pm 1.08$ \\
1343879087778316544 & 2460535.7197 & $-74.33 \pm 0.27$ & APF & $-85.95 \pm 8.14$ &  & $11.62 \pm 8.14$ \\
1360311082896731136 & 2460573.7517 & $-260.03 \pm 0.42$ & APF & $-252.14 \pm 6.64$ &  & $7.89 \pm 6.65$ \\
1363047492460703744 & 2460542.7441 & $-184.23 \pm 0.29$ & APF & $-196.91 \pm 4.51$ &  & $12.68 \pm 4.52$ \\
1373410286472677888 & 2460819.7913 & $-72.37 \pm 0.24$ & APF & $-75.04 \pm 6.34$ &  & $2.67 \pm 6.34$ \\
1394552589404881152 & 2460813.8255 & $-127.01 \pm 0.54$ & APF & $-125.63 \pm 2.91$ &  & $1.38 \pm 2.96$ \\
1397583290127619840 & 2460583.7263 & $-149.62 \pm 0.21$ & APF & $-145.13 \pm 2.73$ &  & $4.49 \pm 2.74$ \\
1419359598952013952 & 2460543.7390 & $-282.91 \pm 0.21$ & APF & $-279.07 \pm 3.65$ &  & $3.84 \pm 3.66$ \\
1422064500635586688 & 2460531.7299 & $-205.12 \pm 0.08$ & APF & $-201.03 \pm 3.32$ &  & $4.09 \pm 3.32$ \\
1445952348525801344 & 2460815.7786 & $14.15 \pm 0.08$ & APF & $27.08 \pm 22.82$ &  & $12.93 \pm 22.82$ \\
1475027838306979200 & 2460828.7687 & $48.52 \pm 0.11$ & APF & $54.04 \pm 2.02$ &  & $5.52 \pm 2.02$ \\
1479535389306190976 & 2460473.7443 & $-34.36 \pm 0.56$ & APF & $-35.78 \pm 1.34$ & BC & $1.42 \pm 1.45$ \\
1479535389306190976 & 2460818.8051 & $-36.25 \pm 0.11$ & APF & $-35.78 \pm 1.34$ & BC & $0.47 \pm 1.34$ \\
1481189192231609472 & 2460820.8115 & $-133.15 \pm 0.21$ & APF & $-128.98 \pm 4.91$ &  & $4.17 \pm 4.92$ \\
1489161373086670848 & 2460820.7600 & $-174.77 \pm 0.27$ & APF & $-177.21 \pm 5.55$ &  & $2.44 \pm 5.55$ \\
1489688863790805376 & 2460818.7585 & $-124.05 \pm 0.18$ & APF & $-119.57 \pm 4.40$ &  & $4.48 \pm 4.40$ \\
1497188495164830592 & 2460818.7846 & $-20.20 \pm 0.20$ & APF & $-11.31 \pm 3.60$ &  & $8.89 \pm 3.61$ \\
1510085903997844864 & 2460797.8060 & $-57.79 \pm 0.44$ & APF & $-55.20 \pm 7.00$ &  & $2.59 \pm 7.02$ \\
1512383367903955840 & 2460811.7790 & $-104.30 \pm 0.39$ & APF & $-102.86 \pm 5.20$ &  & $1.44 \pm 5.22$ \\
1527759075945701376 & 2460829.7525 & $-1.84 \pm 0.26$ & APF & $-1.85 \pm 3.21$ &  & $0.01 \pm 3.22$ \\
1542487652676277760 & 2460829.7880 & $-226.66 \pm 0.32$ & APF & $-223.12 \pm 5.38$ &  & $3.54 \pm 5.39$ \\
1546566669018411264 & 2460862.7825 & $-313.95 \pm 0.13$ & APF & $-307.74 \pm 12.65$ &  & $6.21 \pm 12.65$ \\
1558668134509319040 & 2460807.7762 & $-328.65 \pm 0.78$ & APF & $-320.78 \pm 4.74$ &  & $7.87 \pm 4.80$ \\
1558668134509319040 & 2460811.7571 & $-331.81 \pm 0.19$ & APF & $-320.78 \pm 4.74$ &  & $11.03 \pm 4.74$ \\
1570143840447017984 & 2460786.7921 & $-67.77 \pm 0.15$ & APF & $-67.17 \pm 2.19$ &  & $0.60 \pm 2.19$ \\
1574040337856735616 & 2460820.7839 & $-175.95 \pm 0.68$ & APF & $-168.91 \pm 5.92$ &  & $7.04 \pm 5.96$ \\
1589175287211605376 & 2460806.8404 & $71.24 \pm 0.38$ & APF & $87.06 \pm 9.09$ &  & $15.82 \pm 9.10$ \\
1598550960300560896 & 2460568.7448 & $19.33 \pm 0.29$ & APF & $25.77 \pm 6.22$ &  & $6.44 \pm 6.22$ \\
1625301043116465536 & 2460538.7154 & $-20.29 \pm 0.09$ & APF & $-19.94 \pm 3.12$ & BC & $0.35 \pm 3.12$ \\
1650922176599904000 & 2460486.7830 & $-465.94 \pm 0.22$ & APF & $-464.48 \pm 37.37$ &  & $1.46 \pm 37.37$ \\
1650922176599904000 & 2460533.7698 & $-467.00 \pm 0.12$ & APF & $-464.48 \pm 37.37$ &  & $2.52 \pm 37.37$ \\
1657453619266736512 & 2460804.8068 & $8.76 \pm 0.36$ & APF & $11.65 \pm 7.22$ &  & $2.89 \pm 7.23$ \\
1663937336255868032 & 2460786.8118 & $-258.93 \pm 0.24$ & APF & $-263.13 \pm 7.07$ &  & $4.20 \pm 7.08$ \\
1685539544286096384 & 2460561.7649 & $21.28 \pm 0.21$ & APF & $25.11 \pm 6.70$ &  & $3.83 \pm 6.71$ \\
1694181735744784768 & 2460543.7584 & $-130.24 \pm 0.11$ & APF & $-116.69 \pm 2.53$ &  & $13.55 \pm 2.53$ \\
1698379915953323008 & 2460561.7148 & $-101.07 \pm 0.29$ & APF & $-90.96 \pm 7.24$ &  & $10.11 \pm 7.25$ \\
1711902775103746560 & 2460543.7739 & $-275.23 \pm 0.16$ & APF & $-275.50 \pm 2.19$ &  & $0.27 \pm 2.20$ \\
1723726369097005312 & 2460529.7376 & $-295.51 \pm 0.15$ & APF & $-300.69 \pm 1.87$ &  & $5.18 \pm 1.88$ \\
1731732737892580352 & 2460464.8922 & $-29.07 \pm 0.03$ & FEROS & $-19.62 \pm 1.59$ &  & $9.45 \pm 1.59$ \\
1779469856283608064 & 2460509.7781 & $-149.97 \pm 0.18$ & FEROS & $-143.04 \pm 4.00$ &  & $6.93 \pm 4.00$ \\
1788672665525489920 & 2460622.5354 & $-28.63 \pm 0.47$ & FEROS & $-25.56 \pm 2.24$ &  & $3.07 \pm 2.29$ \\
1805460872350903168 & 2460480.8230 & $-144.36 \pm 0.54$ & FEROS & $-156.45 \pm 7.24$ &  & $12.09 \pm 7.26$ \\
1810297692736381184 & 2460460.8604 & $-204.10 \pm 0.20$ & FEROS & $-208.18 \pm 1.83$ &  & $4.08 \pm 1.84$ \\
1840445472621264896 & 2460535.7920 & $-216.00 \pm 0.09$ & APF & $-211.78 \pm 37.73$ &  & $4.22 \pm 37.73$ \\
1843327159458210816 & 2460525.8416 & $-86.93 \pm 0.08$ & APF & $-77.35 \pm 1.63$ &  & $9.58 \pm 1.64$ \\
1880593731688347264 & 2460526.8949 & $-277.52 \pm 0.06$ & APF & $-276.46 \pm 1.80$ &  & $1.06 \pm 1.81$ \\
1908577986244357632 & 2460548.7804 & $-59.92 \pm 0.03$ & APF & $-59.60 \pm 3.50$ &  & $0.32 \pm 3.50$ \\
1911515915671512064 & 2460551.8352 & $-186.06 \pm 0.29$ & APF & $-173.99 \pm 6.13$ &  & $12.07 \pm 6.14$ \\
1919029703259598336 & 2460555.8084 & $-108.30 \pm 0.36$ & APF & $-101.42 \pm 4.40$ &  & $6.88 \pm 4.41$ \\
1940380874743387776 & 2460544.8901 & $-326.90 \pm 0.09$ & APF & $-326.27 \pm 33.44$ &  & $0.63 \pm 33.44$ \\
1974994776399961216 & 2460541.7816 & $-67.40 \pm 0.27$ & APF & $-64.76 \pm 6.39$ &  & $2.64 \pm 6.40$ \\
1976290172899067264 & 2460526.8769 & $-133.67 \pm 0.17$ & APF & $-129.48 \pm 3.11$ &  & $4.19 \pm 3.12$ \\
1985939452581432320 & 2460541.8157 & $-23.47 \pm 0.12$ & APF & $-23.48 \pm 3.00$ &  & $0.01 \pm 3.00$ \\
2012367039189084928 & 2460498.7167 & $-108.28 \pm 0.08$ & APF & $-100.10 \pm 1.78$ &  & $8.18 \pm 1.79$ \\
2012367039189084928 & 2460541.0222 & $-108.55 \pm 0.03$ & APF & $-100.10 \pm 1.78$ &  & $8.45 \pm 1.78$ \\
2012367039189084928 & 2460541.7998 & $-108.42 \pm 0.03$ & APF & $-100.10 \pm 1.78$ &  & $8.32 \pm 1.78$ \\
2038568298219233152 & 2460528.7766 & $-297.82 \pm 0.25$ & APF & $-292.08 \pm 2.75$ &  & $5.74 \pm 2.76$ \\
2046121840007606144 & 2460531.7873 & $-64.99 \pm 0.17$ & APF & $-63.85 \pm 2.81$ &  & $1.14 \pm 2.81$ \\
2047697989948528640 & 2460542.7809 & $-360.04 \pm 0.03$ & APF & $-354.24 \pm 2.61$ &  & $5.80 \pm 2.61$ \\
2054522692957346944 & 2460529.7828 & $-108.15 \pm 0.12$ & APF & $-104.85 \pm 1.53$ &  & $3.30 \pm 1.53$ \\
2074915468249960448 & 2460536.7596 & $-217.32 \pm 0.12$ & APF & $-209.04 \pm 7.29$ &  & $8.28 \pm 7.29$ \\
2075888368550754048 & 2460531.7708 & $-42.20 \pm 0.20$ & APF & $-41.57 \pm 3.38$ &  & $0.63 \pm 3.39$ \\
2096216586192095360 & 2460548.7354 & $-49.11 \pm 0.41$ & APF & $-54.05 \pm 4.95$ &  & $4.94 \pm 4.96$ \\
2107991153134598144 & 2460561.7451 & $-81.64 \pm 0.14$ & APF & $-87.39 \pm 3.16$ &  & $5.75 \pm 3.16$ \\
2118002687540997504 & 2460537.7302 & $-332.59 \pm 0.25$ & APF & $-341.50 \pm 8.61$ &  & $8.91 \pm 8.61$ \\
2119880309803249664 & 2460532.7342 & $-516.14 \pm 0.33$ & APF & $-510.52 \pm 4.04$ &  & $5.62 \pm 4.06$ \\
2123589958955565824 & 2460535.7718 & $-190.53 \pm 0.20$ & APF & $-168.51 \pm 11.93$ &  & $22.02 \pm 11.94$ \\
2123589958955565824 & 2460587.6801 & $-166.31 \pm 0.24$ & APF & $-168.51 \pm 11.93$ &  & $2.20 \pm 11.94$ \\
2123589958955565824 & 2460733.9132 & $-191.92 \pm 0.33$ & APF & $-168.51 \pm 11.93$ &  & $23.41 \pm 11.94$ \\
2123589958955565824 & 2460788.9790 & $-206.18 \pm 0.33$ & APF & $-168.51 \pm 11.93$ &  & $37.67 \pm 11.94$ \\
2123589958955565824 & 2460801.9420 & $-194.14 \pm 0.44$ & APF & $-168.51 \pm 11.93$ &  & $25.63 \pm 11.94$ \\
2123589958955565824 & 2460828.9601 & $-146.62 \pm 0.23$ & APF & $-168.51 \pm 11.93$ &  & $21.89 \pm 11.94$ \\
2123589958955565824 & 2460843.8971 & $-204.65 \pm 0.35$ & APF & $-168.51 \pm 11.93$ &  & $36.14 \pm 11.94$ \\
2123589958955565824 & 2460854.7649 & $-200.75 \pm 0.27$ & APF & $-168.51 \pm 11.93$ &  & $32.24 \pm 11.94$ \\
2123589958955565824 & 2460865.8171 & $-198.08 \pm 0.45$ & APF & $-168.51 \pm 11.93$ &  & $29.57 \pm 11.94$ \\
2123589958955565824 & 2460876.8165 & $-192.84 \pm 0.29$ & APF & $-168.51 \pm 11.93$ &  & $24.33 \pm 11.94$ \\
2123589958955565824 & 2460886.8202 & $-168.74 \pm 0.26$ & APF & $-168.51 \pm 11.93$ &  & $0.23 \pm 11.94$ \\
2178042207182395008 & 2460533.7984 & $-318.24 \pm 0.25$ & APF & $-324.61 \pm 5.11$ &  & $6.37 \pm 5.12$ \\
2230058934051637760 & 2460526.9145 & $-39.41 \pm 0.32$ & APF & $-33.77 \pm 4.12$ &  & $5.64 \pm 4.13$ \\
2236448775937348352 & 2460525.8244 & $-257.22 \pm 0.24$ & APF & $-255.30 \pm 7.74$ &  & $1.92 \pm 7.75$ \\
2256036476802548608 & 2460529.7530 & $-189.61 \pm 0.03$ & APF & $-187.59 \pm 1.72$ &  & $2.02 \pm 1.72$ \\
2281492851046104064 & 2460527.9022 & $-149.54 \pm 0.18$ & APF & $-161.73 \pm 2.96$ &  & $12.19 \pm 2.96$ \\
2292990925172085632 & 2460528.7569 & $-353.07 \pm 0.15$ & APF & $-343.07 \pm 2.66$ &  & $10.00 \pm 2.66$ \\
2306397751485602944 & 2460517.8670 & $-16.01 \pm 0.83$ & FEROS & $-23.54 \pm 7.28$ &  & $7.53 \pm 7.33$ \\
2306554049640181760 & 2460517.8837 & $8.70 \pm 0.58$ & FEROS & $7.05 \pm 5.71$ &  & $1.65 \pm 5.74$ \\
2315687662667389184 & 2460600.6788 & $38.99 \pm 0.32$ & FEROS & $33.55 \pm 6.98$ &  & $5.44 \pm 6.98$ \\
2332061310654863360 & 2460479.9237 & $92.20 \pm 0.06$ & FEROS & $87.01 \pm 2.11$ &  & $5.19 \pm 2.12$ \\
2344504075725183104 & 2460519.8773 & $-76.59 \pm 0.12$ & FEROS & $-73.71 \pm 2.27$ &  & $2.88 \pm 2.27$ \\
2379115460522368640 & 2460623.6257 & $-104.42 \pm 0.26$ & FEROS & $-107.57 \pm 5.80$ &  & $3.15 \pm 5.80$ \\
2400926678839820800 & 2460517.7812 & $-94.07 \pm 0.08$ & FEROS & $-94.85 \pm 2.62$ &  & $0.78 \pm 2.63$ \\
2402811860245032448 & 2460481.9391 & $27.55 \pm 0.02$ & FEROS & $37.60 \pm 3.30$ &  & $10.05 \pm 3.30$ \\
2402811860245032448 & 2460629.5739 & $23.50 \pm 0.03$ & FEROS & $37.60 \pm 3.30$ &  & $14.10 \pm 3.30$ \\
2402811860245032448 & 2460633.5548 & $23.74 \pm 0.03$ & FEROS & $37.60 \pm 3.30$ &  & $13.86 \pm 3.30$ \\
2409013453718653824 & 2460624.6115 & $18.60 \pm 0.34$ & FEROS & $22.80 \pm 3.88$ &  & $4.20 \pm 3.89$ \\
2410710034520071808 & 2460517.7977 & $-124.54 \pm 0.33$ & FEROS & $-119.17 \pm 6.17$ &  & $5.37 \pm 6.18$ \\
2429303635139814400 & 2460629.6413 & $-70.78 \pm 0.66$ & FEROS & $-56.80 \pm 10.18$ &  & $13.98 \pm 10.20$ \\
2438001734187492736 & 2460519.8280 & $-97.24 \pm 0.18$ & FEROS & $-83.83 \pm 6.20$ &  & $13.41 \pm 6.20$ \\
2438001734187492736 & 2460560.6855 & $-86.26 \pm 0.20$ & FEROS & $-83.83 \pm 6.20$ &  & $2.43 \pm 6.20$ \\
2438414532084246528 & 2460518.8925 & $-56.97 \pm 0.39$ & FEROS & $-55.77 \pm 5.69$ &  & $1.20 \pm 5.70$ \\
2474847090389656064 & 2460568.8389 & $91.26 \pm 0.20$ & FEROS & $108.36 \pm 1.61$ &  & $17.10 \pm 1.63$ \\
2474847090389656064 & 2460574.7516 & $91.41 \pm 0.23$ & FEROS & $108.36 \pm 1.61$ &  & $16.95 \pm 1.63$ \\
2474847090389656064 & 2460597.6945 & $92.40 \pm 0.15$ & FEROS & $108.36 \pm 1.61$ &  & $15.96 \pm 1.62$ \\
2482621256072699904 & 2460575.8227 & $-385.23 \pm 0.46$ & FEROS & $-389.88 \pm 3.71$ &  & $4.65 \pm 3.74$ \\
2487686225105416320 & 2460621.5824 & $-57.12 \pm 0.77$ & FEROS & $-66.31 \pm 9.19$ &  & $9.19 \pm 9.23$ \\
2492878703127223424 & 2460569.7471 & $56.46 \pm 0.51$ & FEROS & $59.25 \pm 4.14$ &  & $2.79 \pm 4.17$ \\
2511840193465032448 & 2460598.7108 & $9.43 \pm 0.29$ & FEROS & $12.41 \pm 7.32$ &  & $2.98 \pm 7.33$ \\
2524030925559608448 & 2460519.8610 & $-51.47 \pm 0.14$ & FEROS & $-52.79 \pm 1.72$ &  & $1.32 \pm 1.72$ \\
2554217295745049856 & 2460519.8444 & $-145.80 \pm 0.48$ & FEROS & $-145.50 \pm 2.04$ &  & $0.30 \pm 2.10$ \\
2566537942009510528 & 2460568.8061 & $-59.41 \pm 0.15$ & FEROS & $-59.14 \pm 3.15$ &  & $0.27 \pm 3.16$ \\
2570244979822205696 & 2460568.8228 & $-35.34 \pm 0.08$ & FEROS & $-36.18 \pm 1.99$ &  & $0.84 \pm 1.99$ \\
2589877859447847424 & 2460580.7619 & $-136.73 \pm 0.83$ & FEROS & $-133.85 \pm 5.13$ &  & $2.88 \pm 5.20$ \\
2613006872517192960 & 2460517.7564 & $-137.72 \pm 0.87$ & FEROS & $-135.14 \pm 4.30$ &  & $2.58 \pm 4.38$ \\
2613006872517192960 & 2460577.7052 & $-137.30 \pm 0.54$ & FEROS & $-135.14 \pm 4.30$ &  & $2.16 \pm 4.33$ \\
2613006872517192960 & 2460577.7682 & $-136.31 \pm 0.74$ & FEROS & $-135.14 \pm 4.30$ &  & $1.17 \pm 4.36$ \\
2618223166132715776 & 2460627.5910 & $-76.37 \pm 0.48$ & FEROS & $-67.11 \pm 4.79$ &  & $9.26 \pm 4.82$ \\
2619117515762724352 & 2460628.5762 & $65.59 \pm 0.48$ & FEROS & $67.05 \pm 8.21$ &  & $1.46 \pm 8.22$ \\
2619820000613684992 & 2460561.7327 & $23.53 \pm 0.23$ & FEROS & $-30.95 \pm 6.95$ & SNR & $54.48 \pm 6.95$ \\
2619820000613684992 & 2460628.5515 & $-44.45 \pm 0.68$ & FEROS & $-30.95 \pm 6.95$ &  & $13.50 \pm 6.98$ \\
2643383531229432320 & 2460510.8555 & $-47.90 \pm 0.06$ & FEROS & $-49.40 \pm 39.34$ &  & $1.50 \pm 39.34$ \\
2645540051488656768 & 2460624.5877 & $19.79 \pm 0.88$ & FEROS & $14.34 \pm 8.30$ & SNR & $5.45 \pm 8.35$ \\
2667960605407262080 & 2460518.7833 & $-111.44 \pm 0.45$ & FEROS & $-109.91 \pm 2.25$ &  & $1.53 \pm 2.29$ \\
2669312489313259008 & 2460561.6874 & $-126.95 \pm 0.23$ & FEROS & $-65.99 \pm 5.97$ & SNR & $60.96 \pm 5.97$ \\
2675008681099778944 & 2460510.7357 & $-202.49 \pm 0.59$ & FEROS & $-197.30 \pm 3.91$ &  & $5.19 \pm 3.95$ \\
2678479564430710656 & 2460623.5810 & $51.11 \pm 0.27$ & FEROS & $46.95 \pm 7.78$ &  & $4.16 \pm 7.78$ \\
2701466465622378496 & 2460481.8770 & $-419.66 \pm 0.40$ & FEROS & $-421.43 \pm 4.72$ &  & $1.77 \pm 4.74$ \\
2748452621862730240 & 2460629.6198 & $-268.00 \pm 1.17$ & FEROS & $-262.00 \pm 5.36$ &  & $6.00 \pm 5.49$ \\
2754870849189836800 & 2460560.7994 & $-87.81 \pm 0.26$ & FEROS & $-92.04 \pm 5.04$ &  & $4.23 \pm 5.05$ \\
2758595822787228928 & 2460627.5523 & $-201.22 \pm 0.20$ & FEROS & $-200.71 \pm 1.18$ &  & $0.51 \pm 1.20$ \\
2760474269683840256 & 2460560.7021 & $-191.48 \pm 0.35$ & FEROS & $-192.62 \pm 3.53$ &  & $1.14 \pm 3.54$ \\
2765690181047678336 & 2460519.7906 & $-28.81 \pm 1.14$ & FEROS & $-25.81 \pm 4.85$ &  & $3.00 \pm 4.98$ \\
2765690181047678336 & 2460568.7628 & $-19.30 \pm 0.80$ & FEROS & $-25.81 \pm 4.85$ &  & $6.51 \pm 4.91$ \\
2767395106968307712 & 2460624.6350 & $-161.32 \pm 0.54$ & FEROS & $-160.05 \pm 1.29$ &  & $1.27 \pm 1.40$ \\
2781500952095012096 & 2460560.8361 & $-178.99 \pm 0.35$ & FEROS & $-175.75 \pm 2.65$ &  & $3.24 \pm 2.67$ \\
2781500952095012096 & 2460567.7614 & $-178.06 \pm 0.38$ & FEROS & $-175.75 \pm 2.65$ &  & $2.31 \pm 2.67$ \\
2782781024148048000 & 2460579.6568 & $42.16 \pm 0.42$ & FEROS & $41.23 \pm 2.40$ &  & $0.93 \pm 2.44$ \\
2783612048780246016 & 2460575.7886 & $-29.43 \pm 2.15$ & FEROS & $-28.02 \pm 4.77$ & SNR & $1.41 \pm 5.23$ \\
2788486767941706624 & 2460575.8055 & $-222.32 \pm 0.66$ & FEROS & $-213.35 \pm 5.21$ &  & $8.97 \pm 5.25$ \\
2788486767941706624 & 2460580.6963 & $-300.71 \pm 0.58$ & FEROS & $-213.35 \pm 5.21$ & SNR & $87.36 \pm 5.24$ \\
2788486767941706624 & 2460596.7702 & $-229.91 \pm 0.53$ & FEROS & $-213.35 \pm 5.21$ &  & $16.56 \pm 5.24$ \\
2788486767941706624 & 2460597.6688 & $-227.03 \pm 0.39$ & FEROS & $-213.35 \pm 5.21$ &  & $13.68 \pm 5.22$ \\
2801479903005558528 & 2460555.8271 & $-254.81 \pm 0.06$ & APF & $-251.36 \pm 1.23$ &  & $3.45 \pm 1.23$ \\
2801532198527486976 & 2460550.9327 & $-277.00 \pm 0.18$ & APF & $-276.15 \pm 1.77$ &  & $0.85 \pm 1.78$ \\
2828393130155180800 & 2460629.5372 & $-21.58 \pm 1.23$ & FEROS & $-27.73 \pm 13.45$ &  & $6.15 \pm 13.50$ \\
2835800093315146496 & 2460527.9174 & $-224.95 \pm 0.23$ & APF & $-213.09 \pm 3.03$ &  & $11.86 \pm 3.04$ \\
2835800093315146496 & 2460544.8193 & $-219.30 \pm 0.15$ & APF & $-213.09 \pm 3.03$ &  & $6.21 \pm 3.04$ \\
2843092157510956032 & 2460544.8543 & $-172.83 \pm 0.21$ & APF & $-182.41 \pm 3.62$ &  & $9.58 \pm 3.62$ \\
2843092157510956032 & 2460548.7996 & $-172.95 \pm 0.21$ & APF & $-182.41 \pm 3.62$ &  & $9.46 \pm 3.62$ \\
2865540508457717376 & 2460544.8737 & $-154.74 \pm 0.11$ & APF & $-151.06 \pm 2.28$ &  & $3.68 \pm 2.28$ \\
2892062618706914560 & 2460625.7524 & $235.99 \pm 0.20$ & FEROS & $237.10 \pm 2.42$ &  & $1.11 \pm 2.43$ \\
2896172215213785344 & 2460622.7905 & $144.49 \pm 0.23$ & FEROS & $218.80 \pm 4.09$ & SNR & $74.31 \pm 4.09$ \\
2896660398377207040 & 2460622.7726 & $280.54 \pm 0.34$ & FEROS & $275.98 \pm 2.89$ &  & $4.56 \pm 2.91$ \\
2899431683075290240 & 2460623.8294 & $147.37 \pm 0.26$ & FEROS & $147.06 \pm 5.41$ &  & $0.31 \pm 5.42$ \\
2905430824673932672 & 2460578.8818 & $86.54 \pm 0.08$ & FEROS & $94.64 \pm 1.46$ &  & $8.10 \pm 1.46$ \\
2912512023155224064 & 2460632.6903 & $70.05 \pm 0.47$ & FEROS & $73.32 \pm 3.16$ &  & $3.27 \pm 3.19$ \\
2949128990178535552 & 2460712.7325 & $-32.80 \pm 0.38$ & FEROS & $61.40 \pm 5.90$ & SNR & $94.20 \pm 5.91$ \\
2950822543021900288 & 2460712.7081 & $345.34 \pm 0.60$ & FEROS & $347.53 \pm 3.42$ &  & $2.19 \pm 3.48$ \\
2967475612996185728 & 2460632.6013 & $162.83 \pm 0.50$ & FEROS & $122.54 \pm 3.56$ & SNR & $40.29 \pm 3.60$ \\
2972713033554244480 & 2460623.7808 & $336.24 \pm 0.25$ & FEROS & $340.62 \pm 3.09$ &  & $4.38 \pm 3.10$ \\
3008540860462483456 & 2460632.6359 & $71.17 \pm 0.66$ & FEROS & $70.92 \pm 3.40$ & SNR & $0.25 \pm 3.46$ \\
3035481399307040384 & 2460428.5127 & $414.24 \pm 0.06$ & FEROS & $416.28 \pm 0.86$ &  & $2.04 \pm 0.86$ \\
3048420147209369600 & 2460732.6603 & $214.90 \pm 0.95$ & FEROS & $220.09 \pm 5.55$ &  & $5.19 \pm 5.63$ \\
3078328340945181952 & 2460428.4890 & $107.80 \pm 0.18$ & FEROS & $104.17 \pm 2.72$ &  & $3.63 \pm 2.72$ \\
3107577721076953216 & 2460735.6847 & $94.36 \pm 1.10$ & FEROS & $113.59 \pm 9.79$ & SNR & $19.23 \pm 9.86$ \\
3114270895026030720 & 2460734.5719 & $257.72 \pm 1.07$ & FEROS & $323.57 \pm 12.64$ & SNR & $65.85 \pm 12.68$ \\
3146951129379391232 & 2460735.6428 & $367.19 \pm 0.16$ & FEROS & $368.66 \pm 4.19$ & SNR & $1.47 \pm 4.20$ \\
3150574398150536832 & 2460734.6247 & $-14.65 \pm 0.14$ & FEROS & $-64.36 \pm 5.29$ & SNR & $49.71 \pm 5.29$ \\
3185179705568457344 & 2460626.7658 & $231.11 \pm 0.77$ & FEROS & $215.60 \pm 5.53$ & SB2 & $15.51 \pm 5.59$ \\
3190523740098447744 & 2460572.8677 & $-46.45 \pm 0.05$ & FEROS & $-65.92 \pm 4.26$ &  & $19.47 \pm 4.26$ \\
3190523740098447744 & 2460574.8720 & $-55.24 \pm 0.05$ & FEROS & $-65.92 \pm 4.26$ &  & $10.68 \pm 4.26$ \\
3192689056450786304 & 2460572.8847 & $167.97 \pm 0.11$ & FEROS & $160.92 \pm 1.99$ & SB2 & $7.05 \pm 1.99$ \\
3195269030422383488 & 2460622.7120 & $13.74 \pm 0.93$ & FEROS & $29.14 \pm 7.83$ &  & $15.40 \pm 7.88$ \\
3195269030422383488 & 2460633.5916 & $127.62 \pm 0.66$ & FEROS & $29.14 \pm 7.83$ & SNR & $98.48 \pm 7.85$ \\
3205847878470249088 & 2460624.6800 & $44.46 \pm 0.18$ & FEROS & $41.85 \pm 0.86$ &  & $2.61 \pm 0.88$ \\
3207170625318358784 & 2460424.4686 & $122.93 \pm 0.35$ & FEROS & $122.48 \pm 3.51$ &  & $0.45 \pm 3.53$ \\
3214683828787855360 & 2460624.6987 & $164.79 \pm 1.73$ & FEROS & $160.32 \pm 5.50$ &  & $4.47 \pm 5.76$ \\
3239331546588730752 & 2460630.6720 & $322.33 \pm 0.87$ & FEROS & $322.78 \pm 2.60$ &  & $0.45 \pm 2.75$ \\
3246885466349457536 & 2460572.8575 & $149.79 \pm 0.05$ & FEROS & $142.20 \pm 4.46$ &  & $7.59 \pm 4.46$ \\
3252546886080448384 & 2460622.7369 & $22.43 \pm 0.14$ & FEROS & $4.52 \pm 3.48$ &  & $17.91 \pm 3.48$ \\
3258029325934167168 & 2460629.7018 & $125.60 \pm 1.01$ & FEROS & $125.21 \pm 6.45$ &  & $0.39 \pm 6.53$ \\
3266994193990116608 & 2460572.8197 & $-101.25 \pm 0.89$ & FEROS & $-95.25 \pm 4.60$ &  & $6.00 \pm 4.68$ \\
3270069940330680576 & 2460559.8769 & $21.49 \pm 0.54$ & FEROS & $10.78 \pm 5.09$ &  & $10.71 \pm 5.12$ \\
3270069940330680576 & 2460580.8054 & $18.16 \pm 0.49$ & FEROS & $10.78 \pm 5.09$ &  & $7.38 \pm 5.11$ \\
3289282909594133120 & 2460630.6899 & $145.39 \pm 0.26$ & FEROS & $152.84 \pm 6.25$ &  & $7.45 \pm 6.26$ \\
3326250307290068224 & 2460712.6276 & $-100.05 \pm 0.53$ & FEROS & $-97.86 \pm 5.01$ &  & $2.19 \pm 5.04$ \\
3334451190860930816 & 2460632.7085 & $50.48 \pm 0.63$ & FEROS & $51.56 \pm 4.92$ &  & $1.08 \pm 4.96$ \\
3383997379534709504 & 2460579.9028 & $-32.46 \pm 0.15$ & APF & $-31.86 \pm 2.47$ &  & $0.60 \pm 2.48$ \\
3449708077060728832 & 2460579.0137 & $166.98 \pm 0.06$ & APF & $164.67 \pm 1.53$ &  & $2.31 \pm 1.53$ \\
3460512226209856128 & 2460449.6214 & $113.57 \pm 1.08$ & FEROS & $113.93 \pm 3.98$ &  & $0.36 \pm 4.13$ \\
3463596081447832704 & 2460740.6636 & $210.39 \pm 0.59$ & FEROS & $250.80 \pm 4.16$ & SNR & $40.41 \pm 4.20$ \\
3463596081447832704 & 2460740.6689 & $248.73 \pm 0.66$ & FEROS & $250.80 \pm 4.16$ & SNR & $2.07 \pm 4.21$ \\
3463780112206037120 & 2460449.5844 & $199.22 \pm 0.86$ & FEROS & $190.16 \pm 6.83$ &  & $9.06 \pm 6.89$ \\
3485639846475600000 & 2460733.7985 & $-1.40 \pm 0.14$ & FEROS & $-2.26 \pm 1.39$ &  & $0.86 \pm 1.40$ \\
3524477002349225984 & 2460740.6931 & $122.30 \pm 0.26$ & FEROS & $69.25 \pm 7.50$ & SNR & $53.05 \pm 7.51$ \\
3529854748080356352 & 2460509.4983 & $84.01 \pm 0.05$ & FEROS & $99.61 \pm 5.97$ &  & $15.60 \pm 5.97$ \\
3577444188310927744 & 2460427.6929 & $300.74 \pm 0.15$ & FEROS & $296.96 \pm 2.05$ &  & $3.78 \pm 2.06$ \\
3584915266743410048 & 2460459.5458 & $113.63 \pm 0.87$ & FEROS & $114.29 \pm 3.68$ &  & $0.66 \pm 3.78$ \\
3585663759283867008 & 2460479.5475 & $173.87 \pm 0.93$ & FEROS & $172.28 \pm 8.15$ &  & $1.59 \pm 8.20$ \\
3594336603925116672 & 2460739.7846 & $4.34 \pm 1.07$ & FEROS & $5.04 \pm 7.77$ & SNR & $0.70 \pm 7.84$ \\
3618015033504305408 & 2460733.8281 & $89.22 \pm 0.39$ & FEROS & $91.21 \pm 2.41$ &  & $1.99 \pm 2.44$ \\
3618107353825818880 & 2460425.7050 & $121.65 \pm 0.08$ & FEROS & $120.57 \pm 1.73$ &  & $1.08 \pm 1.73$ \\
3618107353825818880 & 2460509.5217 & $122.61 \pm 0.12$ & FEROS & $120.57 \pm 1.73$ &  & $2.04 \pm 1.73$ \\
3619929278952732928 & 2460481.6360 & $51.08 \pm 0.69$ & FEROS & $39.05 \pm 8.07$ &  & $12.03 \pm 8.10$ \\
3636369696502927104 & 2460739.8331 & $91.99 \pm 0.18$ & FEROS & $97.31 \pm 2.27$ &  & $5.32 \pm 2.27$ \\
3638399772924914176 & 2460480.5636 & $-88.54 \pm 0.33$ & FEROS & $-77.50 \pm 2.25$ &  & $11.04 \pm 2.27$ \\
3651926239847699968 & 2460425.5988 & $-122.44 \pm 0.08$ & FEROS & $-116.95 \pm 2.19$ &  & $5.49 \pm 2.19$ \\
3651926239847699968 & 2460509.5888 & $-118.03 \pm 0.09$ & FEROS & $-116.95 \pm 2.19$ &  & $1.08 \pm 2.19$ \\
3655969212822303616 & 2460428.7253 & $-105.01 \pm 0.30$ & FEROS & $-101.71 \pm 6.20$ &  & $3.30 \pm 6.21$ \\
3657930157450714752 & 2460428.6729 & $-20.90 \pm 0.18$ & FEROS & $-13.16 \pm 4.24$ &  & $7.74 \pm 4.25$ \\
3679906268154294016 & 2460480.5422 & $193.57 \pm 0.35$ & FEROS & $194.29 \pm 2.45$ &  & $0.72 \pm 2.47$ \\
3690660213428217344 & 2460462.5791 & $72.29 \pm 0.47$ & FEROS & $75.50 \pm 3.30$ &  & $3.21 \pm 3.33$ \\
3718625668909565952 & 2460427.6692 & $135.79 \pm 0.14$ & FEROS & $137.77 \pm 2.05$ &  & $1.98 \pm 2.05$ \\
3720871700582825088 & 2460485.6118 & $16.27 \pm 0.78$ & FEROS & $7.81 \pm 8.75$ &  & $8.46 \pm 8.79$ \\
3736156767635254272 & 2460480.5043 & $79.88 \pm 1.04$ & FEROS & $85.85 \pm 4.87$ &  & $5.97 \pm 4.98$ \\
3737235663419837568 & 2460462.5552 & $-8.66 \pm 0.16$ & FEROS & $-9.26 \pm 1.95$ &  & $0.60 \pm 1.96$ \\
3737235663419837568 & 2460480.4853 & $-8.57 \pm 0.27$ & FEROS & $-9.26 \pm 1.95$ &  & $0.69 \pm 1.97$ \\
3741881684162720768 & 2460481.4914 & $-184.64 \pm 0.63$ & FEROS & $-190.76 \pm 4.29$ &  & $6.12 \pm 4.34$ \\
3816735508068512512 & 2460738.7418 & $60.29 \pm 0.32$ & FEROS & $61.38 \pm 7.57$ &  & $1.09 \pm 7.58$ \\
3824738543969555840 & 2460449.4811 & $194.31 \pm 0.35$ & FEROS & $192.87 \pm 37.83$ &  & $1.44 \pm 37.84$ \\
3832884821324406400 & 2460425.5153 & $4.13 \pm 0.08$ & FEROS & $-9.43 \pm 2.40$ & SB2 & $13.56 \pm 2.40$ \\
3832884821324406400 & 2460478.4713 & $1.85 \pm 0.16$ & FEROS & $-9.43 \pm 2.40$ & SB2 & $11.28 \pm 2.40$ \\
3838404232257203072 & 2460424.5229 & $116.84 \pm 0.53$ & FEROS & $129.14 \pm 5.89$ &  & $12.30 \pm 5.91$ \\
3842494866483989120 & 2460449.4643 & $45.86 \pm 0.42$ & FEROS & $44.81 \pm 3.42$ &  & $1.05 \pm 3.45$ \\
3850064076328182656 & 2460449.4980 & $131.81 \pm 1.01$ & FEROS & $137.03 \pm 3.35$ &  & $5.22 \pm 3.50$ \\
3900567355515742976 & 2460425.5521 & $59.83 \pm 0.09$ & FEROS & $47.56 \pm 2.79$ & SB2 & $12.27 \pm 2.79$ \\
3900567355515742976 & 2460509.4580 & $59.05 \pm 0.08$ & FEROS & $47.56 \pm 2.79$ & SB2 & $11.49 \pm 2.79$ \\
3903598369771891072 & 2460459.5079 & $159.99 \pm 0.50$ & FEROS & $166.65 \pm 2.39$ &  & $6.66 \pm 2.44$ \\
3906590175271460480 & 2460740.7203 & $-78.54 \pm 1.01$ & FEROS & $-71.49 \pm 8.15$ & SNR & $7.05 \pm 8.21$ \\
3931304688402594176 & 2460481.4648 & $58.64 \pm 0.65$ & FEROS & $49.07 \pm 8.04$ &  & $9.57 \pm 8.06$ \\
4036323751356613120 & 2460517.6421 & $-302.90 \pm 0.60$ & FEROS & $-313.37 \pm 6.79$ &  & $10.47 \pm 6.82$ \\
4036323751356613120 & 2460599.4986 & $-300.32 \pm 0.45$ & FEROS & $-313.37 \pm 6.79$ &  & $13.05 \pm 6.81$ \\
4037752218725563392 & 2460738.8551 & $168.70 \pm 0.20$ & FEROS & $173.47 \pm 6.44$ &  & $4.77 \pm 6.44$ \\
4078664878917893632 & 2460427.8245 & $26.52 \pm 0.53$ & FEROS & $-57.81 \pm 11.28$ & $v \sin i$ & $84.33 \pm 11.30$ \\
4219851655185139328 & 2460560.6612 & $-340.98 \pm 0.63$ & FEROS & $-338.97 \pm 3.99$ &  & $2.01 \pm 4.04$ \\
4229000828879015936 & 2460509.7532 & $-50.01 \pm 0.18$ & FEROS & $-44.46 \pm 5.60$ &  & $5.55 \pm 5.61$ \\
4242596049637833472 & 2460509.7196 & $-290.96 \pm 0.25$ & FEROS & $-300.47 \pm 4.99$ &  & $9.51 \pm 4.99$ \\
4242596049637833472 & 2460624.5232 & $-298.97 \pm 1.15$ & FEROS & $-300.47 \pm 4.99$ &  & $1.50 \pm 5.12$ \\
4243579356635038336 & 2460428.8829 & $-334.36 \pm 0.13$ & FEROS & $-334.24 \pm 1.23$ &  & $0.12 \pm 1.24$ \\
4297175497614395008 & 2460518.7477 & $6.02 \pm 0.91$ & FEROS & $-25.57 \pm 6.00$ & SNR & $31.59 \pm 6.07$ \\
4297175497614395008 & 2460599.5244 & $-22.06 \pm 1.04$ & FEROS & $-25.57 \pm 6.00$ &  & $3.51 \pm 6.09$ \\
4311422866241470080 & 2460515.6762 & $2.77 \pm 0.63$ & FEROS & $-1.94 \pm 4.90$ &  & $4.71 \pm 4.94$ \\
4318465066420528000 & 2460425.8072 & $-358.38 \pm 0.03$ & FEROS & $-333.18 \pm 3.38$ &  & $25.20 \pm 3.38$ \\
4318465066420528000 & 2460459.8523 & $-357.66 \pm 0.09$ & FEROS & $-333.18 \pm 3.38$ &  & $24.48 \pm 3.38$ \\
4324114150961924992 & 2460462.7388 & $49.69 \pm 0.38$ & FEROS & $36.46 \pm 1.03$ &  & $13.23 \pm 1.10$ \\
4324114150961924992 & 2460736.8534 & $41.92 \pm 0.15$ & FEROS & $36.46 \pm 1.03$ &  & $5.46 \pm 1.04$ \\
4341979565646134016 & 2460478.7052 & $35.15 \pm 0.32$ & FEROS & $37.61 \pm 4.52$ &  & $2.46 \pm 4.53$ \\
4344582418904624256 & 2460479.6968 & $237.59 \pm 0.33$ & FEROS & $226.13 \pm 9.81$ &  & $11.46 \pm 9.82$ \\
4399319028313941760 & 2460485.6876 & $-60.33 \pm 0.84$ & FEROS & $-53.10 \pm 3.42$ &  & $7.23 \pm 3.52$ \\
4404085239419591552 & 2460428.7591 & $-187.95 \pm 0.39$ & FEROS & $-200.46 \pm 2.46$ &  & $12.51 \pm 2.49$ \\
4404085239419591552 & 2460736.8124 & $-209.34 \pm 1.34$ & FEROS & $-200.46 \pm 2.46$ &  & $8.88 \pm 2.81$ \\
4406004814924526848 & 2460425.7244 & $-39.68 \pm 0.11$ & FEROS & $-42.11 \pm 2.08$ &  & $2.43 \pm 2.09$ \\
4406004814924526848 & 2460569.4858 & $-42.56 \pm 0.11$ & FEROS & $-42.11 \pm 2.08$ &  & $0.45 \pm 2.09$ \\
4419230084377663744 & 2460736.8702 & $-90.96 \pm 0.57$ & FEROS & $-94.50 \pm 5.09$ &  & $3.54 \pm 5.12$ \\
4449971364341398272 & 2460424.7693 & $-166.72 \pm 0.42$ & FEROS & $-149.89 \pm 6.44$ &  & $16.83 \pm 6.45$ \\
4449971364341398272 & 2460459.7247 & $-164.68 \pm 0.47$ & FEROS & $-149.89 \pm 6.44$ &  & $14.79 \pm 6.45$ \\
4449971364341398272 & 2460739.8754 & $-161.65 \pm 0.56$ & FEROS & $-149.89 \pm 6.44$ &  & $11.76 \pm 6.46$ \\
4458199593966253184 & 2460462.7074 & $-183.49 \pm 0.17$ & FEROS & $-193.15 \pm 30.51$ &  & $9.66 \pm 30.51$ \\
4458378470765084928 & 2460428.7764 & $-84.98 \pm 0.14$ & FEROS & $-83.24 \pm 2.19$ &  & $1.74 \pm 2.19$ \\
4458669910066960384 & 2460424.7862 & $-48.51 \pm 1.31$ & FEROS & $-79.56 \pm 6.33$ & SB2 & $31.05 \pm 6.46$ \\
4458669910066960384 & 2460481.7005 & $-58.89 \pm 0.89$ & FEROS & $-79.56 \pm 6.33$ & SB2 & $20.67 \pm 6.39$ \\
4462674224036731392 & 2460428.7930 & $22.95 \pm 0.30$ & FEROS & $30.24 \pm 1.96$ &  & $7.29 \pm 1.98$ \\
4463022464283196928 & 2460485.6700 & $-206.62 \pm 0.69$ & FEROS & $-195.49 \pm 4.30$ &  & $11.13 \pm 4.35$ \\
4464923863483932672 & 2460478.6252 & $-147.43 \pm 0.51$ & FEROS & $-140.83 \pm 1.97$ &  & $6.60 \pm 2.04$ \\
4465345320035111424 & 2460485.6531 & $-161.72 \pm 0.42$ & FEROS & $-162.71 \pm 4.22$ &  & $0.99 \pm 4.24$ \\
4466423837863123328 & 2460478.6553 & $-313.02 \pm 0.63$ & FEROS & $-336.00 \pm 4.36$ &  & $22.98 \pm 4.41$ \\
4466423837863123328 & 2460521.5944 & $-315.93 \pm 1.05$ & FEROS & $-336.00 \pm 4.36$ &  & $20.07 \pm 4.49$ \\
4466423837863123328 & 2460560.5017 & $-318.12 \pm 1.11$ & FEROS & $-336.00 \pm 4.36$ &  & $17.88 \pm 4.50$ \\
4466423837863123328 & 2460740.8790 & $-367.20 \pm 0.01$ & FEROS & $-336.00 \pm 4.36$ & SNR & $31.20 \pm 4.36$ \\
4480417902167849728 & 2460425.7865 & $-196.98 \pm 0.08$ & FEROS & $-208.32 \pm 2.86$ &  & $11.34 \pm 2.87$ \\
4480417902167849728 & 2460513.5853 & $-198.42 \pm 0.11$ & FEROS & $-208.32 \pm 2.86$ &  & $9.90 \pm 2.87$ \\
4480417902167849728 & 2460600.4939 & $-216.63 \pm 0.14$ & FEROS & $-208.32 \pm 2.86$ &  & $8.31 \pm 2.87$ \\
4486716699344464640 & 2460464.7472 & $123.60 \pm 0.32$ & FEROS & $116.76 \pm 5.46$ &  & $6.84 \pm 5.47$ \\
4526671921107968640 & 2460509.6333 & $-10.52 \pm 0.95$ & FEROS & $-20.99 \pm 6.90$ & SB2 & $10.47 \pm 6.96$ \\
4556877979423587456 & 2460536.7213 & $-506.33 \pm 0.28$ & APF & $-499.91 \pm 5.77$ &  & $6.42 \pm 5.78$ \\
4568304825812360064 & 2460573.7711 & $-223.65 \pm 0.11$ & APF & $-222.13 \pm 0.95$ &  & $1.52 \pm 0.96$ \\
4575229962359762176 & 2460575.7399 & $-29.23 \pm 0.24$ & APF & $-27.23 \pm 1.63$ &  & $2.00 \pm 1.65$ \\
4596554062668403328 & 2460568.7210 & $-123.99 \pm 0.36$ & APF & $-115.86 \pm 5.60$ &  & $8.13 \pm 5.61$ \\
4600988839738641664 & 2460574.7754 & $-21.44 \pm 0.24$ & APF & $-22.94 \pm 4.22$ &  & $1.50 \pm 4.23$ \\
4605537828581921792 & 2460560.7393 & $-326.47 \pm 0.13$ & APF & $-328.30 \pm 3.21$ &  & $1.83 \pm 3.21$ \\
4615537233999076608 & 2460623.7010 & $293.91 \pm 0.64$ & FEROS & $286.25 \pm 3.41$ &  & $7.66 \pm 3.47$ \\
4618585973584829440 & 2460575.8436 & $176.39 \pm 0.89$ & FEROS & $185.15 \pm 4.21$ &  & $8.76 \pm 4.30$ \\
4623987839851960576 & 2460632.5755 & $52.93 \pm 0.62$ & FEROS & $49.00 \pm 5.89$ &  & $3.93 \pm 5.92$ \\
4625065361248005248 & 2460630.7150 & $28.52 \pm 1.04$ & FEROS & $30.29 \pm 8.42$ &  & $1.77 \pm 8.48$ \\
4630416817482099712 & 2460623.7181 & $133.21 \pm 0.51$ & FEROS & $134.79 \pm 2.49$ &  & $1.58 \pm 2.54$ \\
4633036202073128448 & 2460571.8692 & $172.68 \pm 0.23$ & FEROS & $158.88 \pm 5.60$ & SB2 & $13.80 \pm 5.61$ \\
4651827199427540224 & 2460632.5580 & $248.60 \pm 0.47$ & FEROS & $245.12 \pm 4.64$ &  & $3.48 \pm 4.66$ \\
4661235445562538112 & 2460625.6956 & $27.81 \pm 0.44$ & FEROS & $34.23 \pm 3.50$ &  & $6.42 \pm 3.52$ \\
4674062382519374208 & 2460629.7191 & $-10.06 \pm 1.19$ & FEROS & $54.51 \pm 4.72$ & SNR & $64.57 \pm 4.87$ \\
4678849484347880576 & 2460576.8317 & $289.88 \pm 0.70$ & FEROS & $286.28 \pm 7.19$ &  & $3.60 \pm 7.23$ \\
4695299002933110272 & 2460627.6790 & $130.04 \pm 0.77$ & FEROS & $133.15 \pm 6.98$ &  & $3.11 \pm 7.02$ \\
4696753927398383872 & 2460624.6560 & $98.79 \pm 0.80$ & FEROS & $96.85 \pm 8.70$ &  & $1.94 \pm 8.73$ \\
4696981290083296640 & 2460569.8351 & $37.69 \pm 0.23$ & FEROS & $41.11 \pm 3.05$ &  & $3.42 \pm 3.06$ \\
4705880840277690624 & 2460627.7031 & $34.73 \pm 0.17$ & FEROS & $36.82 \pm 1.86$ &  & $2.09 \pm 1.86$ \\
4710671206281480192 & 2460569.7286 & $153.75 \pm 0.26$ & FEROS & $156.27 \pm 3.89$ &  & $2.52 \pm 3.90$ \\
4719110473421285888 & 2460561.7768 & $190.27 \pm 0.21$ & FEROS & $190.27 \pm 2.24$ &  & $0.00 \pm 2.25$ \\
4719110473421285888 & 2460574.8098 & $191.02 \pm 0.20$ & FEROS & $190.27 \pm 2.24$ &  & $0.75 \pm 2.25$ \\
4721517579251891712 & 2460570.8754 & $120.74 \pm 0.89$ & FEROS & $118.64 \pm 5.86$ &  & $2.10 \pm 5.92$ \\
4728502295587116160 & 2460626.6800 & $89.25 \pm 0.62$ & FEROS & $90.02 \pm 5.37$ &  & $0.77 \pm 5.41$ \\
4738910650613013120 & 2460569.7929 & $121.46 \pm 0.12$ & FEROS & $123.20 \pm 1.54$ &  & $1.74 \pm 1.54$ \\
4739893854526425216 & 2460570.7776 & $-31.90 \pm 0.65$ & FEROS & $-29.56 \pm 7.03$ &  & $2.34 \pm 7.06$ \\
4746302632927184128 & 2460559.8940 & $73.45 \pm 0.08$ & FEROS & $77.20 \pm 1.43$ &  & $3.75 \pm 1.43$ \\
4746302632927184128 & 2460569.7828 & $72.79 \pm 0.03$ & FEROS & $77.20 \pm 1.43$ &  & $4.41 \pm 1.43$ \\
4751527580901330816 & 2460579.7541 & $246.77 \pm 0.72$ & FEROS & $242.33 \pm 5.83$ &  & $4.44 \pm 5.87$ \\
4753774261113868416 & 2460571.8471 & $144.59 \pm 0.42$ & FEROS & $139.01 \pm 3.96$ &  & $5.58 \pm 3.98$ \\
4757764182654737792 & 2460625.7319 & $173.21 \pm 0.08$ & FEROS & $172.28 \pm 1.88$ &  & $0.93 \pm 1.88$ \\
4762898249119670400 & 2460631.5962 & $132.90 \pm 0.38$ & FEROS & $129.05 \pm 4.46$ &  & $3.85 \pm 4.47$ \\
4770375340505228928 & 2460632.6728 & $153.79 \pm 0.26$ & FEROS & $156.22 \pm 1.40$ &  & $2.43 \pm 1.42$ \\
4775145228104639232 & 2460578.8424 & $328.31 \pm 0.09$ & FEROS & $333.41 \pm 1.13$ &  & $5.10 \pm 1.13$ \\
4777669947320442752 & 2460626.8083 & $78.05 \pm 0.41$ & FEROS & $78.89 \pm 8.19$ &  & $0.84 \pm 8.20$ \\
4790283098038091008 & 2460630.6147 & $187.87 \pm 0.23$ & FEROS & $190.03 \pm 4.62$ &  & $2.16 \pm 4.63$ \\
4791430335342393600 & 2460626.7068 & $37.79 \pm 0.21$ & FEROS & $39.55 \pm 3.34$ &  & $1.76 \pm 3.35$ \\
4792163228561925504 & 2460631.6130 & $20.64 \pm 0.67$ & FEROS & $8.67 \pm 5.15$ &  & $11.97 \pm 5.20$ \\
4798980303733591552 & 2460632.6550 & $327.06 \pm 0.61$ & FEROS & $330.48 \pm 3.99$ &  & $3.42 \pm 4.04$ \\
4801894284424445056 & 2460623.7628 & $462.25 \pm 0.54$ & FEROS & $463.24 \pm 2.43$ &  & $0.99 \pm 2.49$ \\
4803825026843762560 & 2460632.6187 & $164.62 \pm 0.53$ & FEROS & $155.84 \pm 3.34$ &  & $8.78 \pm 3.39$ \\
4805795901436022784 & 2460622.8149 & $294.60 \pm 0.49$ & FEROS & $296.55 \pm 2.96$ &  & $1.95 \pm 3.00$ \\
4810532769327201792 & 2460630.6463 & $104.59 \pm 0.41$ & FEROS & $102.99 \pm 6.53$ &  & $1.60 \pm 6.54$ \\
4814070963385616384 & 2460600.8083 & $78.66 \pm 0.38$ & FEROS & $82.89 \pm 2.85$ &  & $4.23 \pm 2.88$ \\
4815626737978833792 & 2460630.5977 & $91.35 \pm 0.44$ & FEROS & $91.17 \pm 3.61$ &  & $0.18 \pm 3.64$ \\
4835367335384068352 & 2460598.7637 & $76.02 \pm 0.56$ & FEROS & $67.26 \pm 7.71$ &  & $8.76 \pm 7.73$ \\
4841632386998925440 & 2460630.5618 & $123.00 \pm 0.30$ & FEROS & $122.22 \pm 1.79$ &  & $0.78 \pm 1.82$ \\
4867178886835317376 & 2460573.8848 & $300.16 \pm 0.24$ & FEROS & $293.86 \pm 4.08$ &  & $6.30 \pm 4.09$ \\
4880417797108293632 & 2460578.8239 & $263.64 \pm 0.10$ & FEROS & $261.27 \pm 2.36$ &  & $2.37 \pm 2.36$ \\
4880744901817831552 & 2460578.8602 & $262.87 \pm 0.27$ & FEROS & $266.86 \pm 3.15$ &  & $3.99 \pm 3.17$ \\
4884385694054284672 & 2460630.5446 & $93.04 \pm 0.45$ & FEROS & $97.63 \pm 1.98$ &  & $4.59 \pm 2.03$ \\
4885231081056967168 & 2460622.6869 & $110.42 \pm 0.36$ & FEROS & $108.52 \pm 4.77$ &  & $1.90 \pm 4.78$ \\
4902931740794761728 & 2460599.7656 & $18.61 \pm 0.07$ & FEROS & $18.07 \pm 1.80$ &  & $0.54 \pm 1.80$ \\
4903248017890484608 & 2460568.6480 & $149.34 \pm 0.23$ & FEROS & $149.67 \pm 0.89$ &  & $0.33 \pm 0.92$ \\
4906613008803987456 & 2460560.8557 & $134.79 \pm 0.72$ & FEROS & $132.81 \pm 3.39$ &  & $1.98 \pm 3.46$ \\
4912541472422371840 & 2460561.8290 & $138.14 \pm 2.21$ & FEROS & $128.27 \pm 5.64$ & SNR & $9.87 \pm 6.06$ \\
4929840157581555840 & 2460598.6608 & $76.69 \pm 0.24$ & FEROS & $70.04 \pm 5.82$ &  & $6.65 \pm 5.82$ \\
4938691501062803072 & 2460570.7608 & $186.51 \pm 2.27$ & FEROS & $187.23 \pm 5.82$ &  & $0.72 \pm 6.25$ \\
4950010114277787776 & 2460567.6458 & $191.94 \pm 0.14$ & FEROS & $192.48 \pm 1.97$ &  & $0.54 \pm 1.98$ \\
4951630313380205952 & 2460621.6450 & $84.22 \pm 0.36$ & FEROS & $80.22 \pm 4.22$ &  & $4.00 \pm 4.23$ \\
4965484503487580032 & 2460571.8857 & $121.64 \pm 0.42$ & FEROS & $121.76 \pm 3.15$ &  & $0.12 \pm 3.17$ \\
4967858555250886272 & 2460568.8840 & $88.71 \pm 0.12$ & FEROS & $83.79 \pm 1.29$ &  & $4.92 \pm 1.30$ \\
4973715889913402112 & 2460598.6233 & $45.01 \pm 0.09$ & FEROS & $45.13 \pm 0.67$ &  & $0.12 \pm 0.67$ \\
4978614355950125696 & 2460517.9003 & $-35.61 \pm 0.45$ & FEROS & $8.07 \pm 4.35$ & SB2 & $43.68 \pm 4.37$ \\
4978614355950125696 & 2460518.9095 & $-40.05 \pm 1.04$ & FEROS & $8.07 \pm 4.35$ & SB2 & $48.12 \pm 4.47$ \\
4978614355950125696 & 2460520.8754 & $34.95 \pm 0.39$ & FEROS & $8.07 \pm 4.35$ & SB2 & $26.88 \pm 4.37$ \\
4992290493893169664 & 2460560.8173 & $120.11 \pm 0.41$ & FEROS & $112.40 \pm 3.40$ &  & $7.71 \pm 3.43$ \\
5000838062927554176 & 2460598.6416 & $103.09 \pm 0.24$ & FEROS & $91.90 \pm 2.39$ &  & $11.19 \pm 2.40$ \\
5034075646601072000 & 2460567.8279 & $-102.29 \pm 0.15$ & FEROS & $-76.64 \pm 2.25$ & SB2 & $25.65 \pm 2.25$ \\
5035314860629134080 & 2460567.8440 & $-68.50 \pm 0.12$ & FEROS & $-67.00 \pm 3.76$ &  & $1.50 \pm 3.76$ \\
5035671519008704256 & 2460600.7171 & $-6.40 \pm 0.30$ & FEROS & $-0.74 \pm 10.96$ &  & $5.66 \pm 10.97$ \\
5039157932941255296 & 2460626.6611 & $-13.85 \pm 0.15$ & FEROS & $-8.88 \pm 1.95$ &  & $4.97 \pm 1.95$ \\
5041854072891578496 & 2460580.7792 & $38.52 \pm 0.66$ & FEROS & $51.63 \pm 7.98$ & SNR & $13.11 \pm 8.01$ \\
5042687811943245184 & 2460578.7452 & $90.24 \pm 0.27$ & FEROS & $94.80 \pm 6.73$ &  & $4.56 \pm 6.74$ \\
5044327218140737536 & 2460629.7470 & $182.51 \pm 0.65$ & FEROS & $205.68 \pm 13.26$ &  & $23.17 \pm 13.27$ \\
5044327218140737536 & 2460633.5674 & $181.28 \pm 0.86$ & FEROS & $205.68 \pm 13.26$ & SNR & $24.40 \pm 13.29$ \\
5059047789053289856 & 2460571.8031 & $26.60 \pm 0.30$ & FEROS & $15.65 \pm 1.78$ &  & $10.95 \pm 1.81$ \\
5082958696621785984 & 2460600.7910 & $59.14 \pm 0.11$ & FEROS & $63.16 \pm 1.14$ &  & $4.02 \pm 1.15$ \\
5083871359992456448 & 2460572.8370 & $162.17 \pm 0.11$ & FEROS & $161.99 \pm 1.76$ &  & $0.18 \pm 1.76$ \\
5089796971751769856 & 2460600.7431 & $72.59 \pm 0.06$ & FEROS & $74.86 \pm 1.59$ &  & $2.27 \pm 1.59$ \\
5094819506507559296 & 2460578.7690 & $-78.09 \pm 0.27$ & FEROS & $-75.21 \pm 5.93$ &  & $2.88 \pm 5.94$ \\
5119215607942562944 & 2460621.6725 & $214.06 \pm 0.15$ & FEROS & $216.09 \pm 2.47$ &  & $2.03 \pm 2.48$ \\
5139848390314545792 & 2460628.7160 & $116.46 \pm 0.17$ & FEROS & $69.86 \pm 1.91$ & SNR & $46.60 \pm 1.91$ \\
5139848390314545792 & 2460629.6845 & $69.36 \pm 0.24$ & FEROS & $69.86 \pm 1.91$ &  & $0.50 \pm 1.92$ \\
5141607437120133248 & 2460561.8114 & $89.97 \pm 0.29$ & FEROS & $89.40 \pm 4.44$ &  & $0.57 \pm 4.45$ \\
5157067189081730560 & 2460570.8016 & $32.10 \pm 1.29$ & FEROS & $32.67 \pm 5.02$ &  & $0.57 \pm 5.18$ \\
5158765384790885760 & 2460571.8241 & $-14.45 \pm 0.26$ & FEROS & $-14.57 \pm 3.00$ &  & $0.12 \pm 3.01$ \\
5183256525263276288 & 2460599.8495 & $-69.45 \pm 0.32$ & FEROS & $-67.76 \pm 3.19$ &  & $1.69 \pm 3.21$ \\
5186664770791126912 & 2460572.8019 & $133.24 \pm 0.36$ & FEROS & $122.56 \pm 2.81$ &  & $10.68 \pm 2.84$ \\
5188617434724794624 & 2460450.5197 & $170.13 \pm 1.17$ & FEROS & $168.60 \pm 7.24$ & SNR & $1.53 \pm 7.34$ \\
5195206189434712064 & 2460738.6450 & $19.40 \pm 0.17$ & FEROS & $4.14 \pm 17.13$ & SNR & $15.26 \pm 17.13$ \\
5196065870088374656 & 2460738.6683 & $88.82 \pm 0.68$ & FEROS & $90.51 \pm 17.42$ & SNR & $1.69 \pm 17.43$ \\
5197671122705982080 & 2460448.5942 & $334.68 \pm 0.40$ & FEROS & $332.97 \pm 2.42$ &  & $1.71 \pm 2.46$ \\
5202922905635808640 & 2460448.5353 & $147.14 \pm 0.42$ & FEROS & $149.42 \pm 2.37$ &  & $2.28 \pm 2.40$ \\
5240547605125005696 & 2460428.6183 & $0.39 \pm 0.31$ & FEROS & $9.57 \pm 21.50$ & hot & $9.18 \pm 21.50$ \\
5274125526303605376 & 2460735.7869 & $68.58 \pm 0.11$ & FEROS & $65.19 \pm 9.83$ & SNR & $3.39 \pm 9.83$ \\
5300091008802250112 & 2460449.5324 & $261.66 \pm 1.48$ & FEROS & $251.25 \pm 4.40$ &  & $10.41 \pm 4.64$ \\
5321281033104697088 & 2460450.5021 & $227.50 \pm 0.33$ & FEROS & $231.79 \pm 2.04$ &  & $4.29 \pm 2.06$ \\
5326941941734897024 & 2460425.4877 & $27.64 \pm 0.02$ & FEROS & $16.84 \pm 5.16$ & hot & $10.80 \pm 5.16$ \\
5327915383187030784 & 2460459.4617 & $168.27 \pm 0.90$ & FEROS & $168.84 \pm 7.15$ & SNR & $0.57 \pm 7.20$ \\
5334791939429604608 & 2460479.5963 & $170.74 \pm 0.54$ & FEROS & $175.72 \pm 6.24$ & SNR & $4.98 \pm 6.26$ \\
5335252737865276032 & 2460427.5913 & $267.39 \pm 0.24$ & FEROS & $269.73 \pm 7.55$ &  & $2.34 \pm 7.56$ \\
5336819782417836288 & 2460425.5348 & $-1.36 \pm 0.09$ & FEROS & $-2.89 \pm 3.00$ & hot & $1.53 \pm 3.00$ \\
5336819782417836288 & 2460509.4754 & $-16.06 \pm 0.12$ & FEROS & $-2.89 \pm 3.00$ & hot & $13.17 \pm 3.00$ \\
5348155781656154880 & 2460739.7578 & $73.09 \pm 0.35$ & FEROS & $65.23 \pm 13.56$ &  & $7.86 \pm 13.56$ \\
5356371259506596480 & 2460428.5749 & $-91.54 \pm 0.33$ & FEROS & $-12.46 \pm 7.05$ & hot & $79.08 \pm 7.06$ \\
5356567870254195328 & 2460425.4979 & $24.18 \pm 0.35$ & FEROS & $2.76 \pm 20.12$ & hot & $21.42 \pm 20.12$ \\
5356567870254195328 & 2460478.4882 & $-81.39 \pm 1.29$ & FEROS & $2.76 \pm 20.12$ & hot & $84.15 \pm 20.16$ \\
5359619839640581376 & 2460479.5292 & $45.75 \pm 0.48$ & FEROS & $-29.52 \pm 16.60$ & hot & $75.27 \pm 16.61$ \\
5367299790914345984 & 2460448.5697 & $92.37 \pm 0.84$ & FEROS & $97.53 \pm 4.03$ & SNR & $5.16 \pm 4.11$ \\
5371704297057727232 & 2460449.6010 & $322.59 \pm 0.37$ & FEROS & $324.93 \pm 2.41$ &  & $2.34 \pm 2.44$ \\
5376423126081823360 & 2460448.6549 & $267.28 \pm 1.66$ & FEROS & $358.87 \pm 4.39$ & SNR & $91.59 \pm 4.70$ \\
5376693704723955840 & 2460450.5929 & $207.03 \pm 0.51$ & FEROS & $191.19 \pm 7.53$ & SNR & $15.84 \pm 7.55$ \\
5393856089096403840 & 2460427.6155 & $123.02 \pm 0.23$ & FEROS & $131.72 \pm 4.29$ &  & $8.70 \pm 4.29$ \\
5393856089096403840 & 2460448.6306 & $121.88 \pm 0.35$ & FEROS & $131.72 \pm 4.29$ &  & $9.84 \pm 4.30$ \\
5399604438965438848 & 2460740.6289 & $128.53 \pm 0.68$ & FEROS & $213.70 \pm 5.99$ & SNR & $85.17 \pm 6.03$ \\
5399748818585456768 & 2460741.8163 & $297.58 \pm 1.99$ & FEROS & $254.76 \pm 6.39$ & SNR & $42.82 \pm 6.69$ \\
5400128459336707072 & 2460449.5675 & $77.61 \pm 0.29$ & FEROS & $80.22 \pm 2.75$ &  & $2.61 \pm 2.77$ \\
5432677164616070144 & 2460739.7213 & $313.90 \pm 0.46$ & FEROS & $315.67 \pm 3.46$ &  & $1.77 \pm 3.49$ \\
5437197703594043648 & 2460448.5527 & $55.86 \pm 0.63$ & FEROS & $51.48 \pm 2.99$ &  & $4.38 \pm 3.05$ \\
5470326985368066304 & 2460448.6137 & $104.71 \pm 0.72$ & FEROS & $87.58 \pm 7.48$ &  & $17.13 \pm 7.51$ \\
5485223065822432000 & 2460731.6028 & $220.58 \pm 0.39$ & FEROS & $216.80 \pm 4.47$ &  & $3.78 \pm 4.49$ \\
5491120949273989248 & 2460732.6335 & $116.98 \pm 0.27$ & FEROS & $114.43 \pm 6.79$ &  & $2.55 \pm 6.80$ \\
5509286152674973184 & 2460731.6429 & $112.19 \pm 0.35$ & FEROS & $110.89 \pm 3.50$ &  & $1.30 \pm 3.51$ \\
5510992972680488832 & 2460735.7635 & $150.43 \pm 0.65$ & FEROS & $136.99 \pm 6.07$ &  & $13.44 \pm 6.11$ \\
5533294878122904448 & 2460450.4765 & $330.06 \pm 0.40$ & FEROS & $324.36 \pm 3.82$ &  & $5.70 \pm 3.84$ \\
5558621205053610368 & 2460625.7764 & $294.63 \pm 0.15$ & FEROS & $292.62 \pm 2.18$ &  & $2.01 \pm 2.19$ \\
5560933512367258752 & 2460625.7935 & $161.00 \pm 0.33$ & FEROS & $158.36 \pm 4.91$ &  & $2.64 \pm 4.92$ \\
5575760254868795136 & 2460633.8033 & $176.91 \pm 0.83$ & FEROS & $175.29 \pm 3.48$ &  & $1.62 \pm 3.58$ \\
5580281034364803072 & 2460633.7614 & $174.90 \pm 0.42$ & FEROS & $172.26 \pm 3.70$ &  & $2.64 \pm 3.72$ \\
5604520833353953280 & 2460735.6605 & $170.25 \pm 0.90$ & FEROS & $167.22 \pm 4.33$ & SNR & $3.03 \pm 4.42$ \\
5614140632394855680 & 2460735.7389 & $191.32 \pm 0.45$ & FEROS & $189.70 \pm 3.89$ &  & $1.62 \pm 3.91$ \\
5688075127125733504 & 2460449.5152 & $301.19 \pm 0.73$ & FEROS & $306.59 \pm 4.31$ &  & $5.40 \pm 4.37$ \\
5713661999660822016 & 2460738.5335 & $179.77 \pm 0.69$ & FEROS & $176.80 \pm 8.44$ &  & $2.97 \pm 8.47$ \\
5735304576081570048 & 2460738.7175 & $-13.21 \pm 0.69$ & FEROS & $-7.63 \pm 6.54$ &  & $5.58 \pm 6.57$ \\
5761883109315557888 & 2460739.6874 & $66.84 \pm 0.81$ & FEROS & $64.53 \pm 4.97$ &  & $2.31 \pm 5.03$ \\
5764114052767463680 & 2460740.5763 & $-33.29 \pm 1.49$ & FEROS & $-36.56 \pm 5.94$ & SNR & $3.27 \pm 6.13$ \\
5767212132939510400 & 2460425.7434 & $119.42 \pm 0.15$ & FEROS & $126.17 \pm 1.38$ &  & $6.75 \pm 1.39$ \\
5767212132939510400 & 2460481.7543 & $108.62 \pm 0.23$ & FEROS & $126.17 \pm 1.38$ &  & $17.55 \pm 1.40$ \\
5767212132939510400 & 2460736.8360 & $128.60 \pm 0.17$ & FEROS & $126.17 \pm 1.38$ &  & $2.43 \pm 1.39$ \\
5770704628546574848 & 2460481.5334 & $108.23 \pm 1.73$ & FEROS & $105.74 \pm 5.07$ & SNR & $2.49 \pm 5.35$ \\
5772808715845778176 & 2460519.5012 & $343.37 \pm 0.04$ & FEROS & $293.87 \pm 6.60$ & SNR & $49.50 \pm 6.60$ \\
5783922338860010368 & 2460479.5723 & $88.46 \pm 0.63$ & FEROS & $92.90 \pm 4.01$ &  & $4.44 \pm 4.06$ \\
5817399066319766912 & 2460485.7703 & $-51.73 \pm 0.92$ & FEROS & $-32.23 \pm 5.38$ &  & $19.50 \pm 5.46$ \\
5817399066319766912 & 2460598.5128 & $-48.64 \pm 0.53$ & FEROS & $-32.23 \pm 5.38$ &  & $16.41 \pm 5.41$ \\
5831887605960848000 & 2460738.8314 & $77.94 \pm 0.80$ & FEROS & $68.98 \pm 6.40$ &  & $8.96 \pm 6.45$ \\
5832426023053419648 & 2460478.6800 & $128.47 \pm 0.42$ & FEROS & $136.06 \pm 6.55$ &  & $7.59 \pm 6.57$ \\
5842093547727016960 & 2460510.4699 & $19.20 \pm 0.80$ & FEROS & $-22.32 \pm 10.73$ & SNR & $41.52 \pm 10.76$ \\
5851089266522263936 & 2460509.5721 & $219.05 \pm 0.27$ & FEROS & $223.70 \pm 2.64$ &  & $4.65 \pm 2.66$ \\
5858256226910097536 & 2460448.6798 & $11.43 \pm 0.82$ & FEROS & $14.70 \pm 3.57$ &  & $3.27 \pm 3.66$ \\
5889520363370193536 & 2460738.8074 & $-94.12 \pm 0.44$ & FEROS & $-80.83 \pm 7.11$ &  & $13.29 \pm 7.13$ \\
5915536178508998784 & 2460425.7672 & $-17.91 \pm 0.06$ & FEROS & $-21.42 \pm 1.06$ &  & $3.51 \pm 1.06$ \\
5915536178508998784 & 2460510.6934 & $-22.59 \pm 0.09$ & FEROS & $-21.42 \pm 1.06$ &  & $1.17 \pm 1.06$ \\
5916840787735273216 & 2460464.7714 & $265.42 \pm 0.72$ & FEROS & $262.12 \pm 4.18$ &  & $3.30 \pm 4.24$ \\
5923359031943461120 & 2460462.8226 & $111.82 \pm 0.21$ & FEROS & $114.94 \pm 3.49$ &  & $3.12 \pm 3.49$ \\
5923503450243018752 & 2460428.8116 & $152.36 \pm 0.42$ & FEROS & $147.23 \pm 2.89$ &  & $5.13 \pm 2.93$ \\
6039722860077339136 & 2460740.8552 & $-56.81 \pm 0.47$ & FEROS & $-58.98 \pm 4.69$ &  & $2.17 \pm 4.71$ \\
6072111685190490112 & 2460480.5216 & $-7.06 \pm 0.45$ & FEROS & $-5.65 \pm 38.54$ & hot & $1.41 \pm 38.54$ \\
6082341236436152576 & 2460740.7465 & $0.61 \pm 0.36$ & FEROS & $7.29 \pm 2.71$ &  & $6.68 \pm 2.73$ \\
6104480246655766016 & 2460741.8774 & $-76.56 \pm 1.29$ & FEROS & $-5.38 \pm 6.37$ & SNR & $71.18 \pm 6.50$ \\
6104628783805040384 & 2460518.5807 & $-1.73 \pm 2.10$ & FEROS & $-24.38 \pm 8.50$ & SNR & $22.65 \pm 8.76$ \\
6104628783805040384 & 2460712.7988 & $-3.44 \pm 0.72$ & FEROS & $-24.38 \pm 8.50$ & SNR & $20.94 \pm 8.53$ \\
6109390489486849408 & 2460427.7891 & $101.20 \pm 0.11$ & FEROS & $99.43 \pm 2.59$ &  & $1.77 \pm 2.59$ \\
6117757983437538432 & 2460510.6131 & $157.49 \pm 0.83$ & FEROS & $153.44 \pm 5.57$ &  & $4.05 \pm 5.63$ \\
6118173976785581568 & 2460740.8137 & $1.89 \pm 0.39$ & FEROS & $-2.08 \pm 4.95$ &  & $3.97 \pm 4.97$ \\
6133984369878480128 & 2460739.8093 & $116.96 \pm 0.33$ & FEROS & $116.28 \pm 4.01$ &  & $0.68 \pm 4.03$ \\
6134138267147056768 & 2460733.7462 & $-16.13 \pm 0.44$ & FEROS & $-20.66 \pm 3.14$ &  & $4.53 \pm 3.17$ \\
6140717877864676352 & 2460481.6117 & $45.69 \pm 0.44$ & FEROS & $49.92 \pm 7.78$ &  & $4.23 \pm 7.80$ \\
6154038774769241600 & 2460428.6558 & $370.82 \pm 0.36$ & FEROS & $369.77 \pm 2.69$ &  & $1.05 \pm 2.71$ \\
6157786696375384064 & 2460428.6359 & $279.97 \pm 0.13$ & FEROS & $285.28 \pm 3.97$ &  & $5.31 \pm 3.98$ \\
6165452942416452864 & 2460449.6425 & $81.43 \pm 0.48$ & FEROS & $73.36 \pm 2.22$ &  & $8.07 \pm 2.27$ \\
6177352097769902208 & 2460428.7071 & $-46.58 \pm 0.26$ & FEROS & $-62.66 \pm 4.00$ &  & $16.08 \pm 4.01$ \\
6177352097769902208 & 2460712.7814 & $-64.88 \pm 0.53$ & FEROS & $-62.66 \pm 4.00$ &  & $2.22 \pm 4.03$ \\
6188708953373074048 & 2460449.6612 & $-11.35 \pm 0.26$ & FEROS & $-7.69 \pm 3.90$ &  & $3.66 \pm 3.91$ \\
6214736008513502976 & 2460510.6375 & $-59.62 \pm 0.56$ & FEROS & $-62.89 \pm 7.75$ &  & $3.27 \pm 7.77$ \\
6235652499248057728 & 2460462.7896 & $-34.42 \pm 0.29$ & FEROS & $-41.77 \pm 2.72$ &  & $7.35 \pm 2.73$ \\
6275466158880793856 & 2460427.7231 & $29.82 \pm 0.18$ & FEROS & $24.51 \pm 2.42$ & $v \sin i$ & $5.31 \pm 2.43$ \\
6275708429396071936 & 2460510.5707 & $159.32 \pm 0.27$ & FEROS & $157.19 \pm 3.66$ &  & $2.13 \pm 3.67$ \\
6288565568615343488 & 2460739.8496 & $-28.83 \pm 0.48$ & FEROS & $-17.72 \pm 7.79$ &  & $11.11 \pm 7.81$ \\
6289559179234696960 & 2460428.6904 & $-2.89 \pm 0.12$ & FEROS & $-6.01 \pm 3.13$ &  & $3.12 \pm 3.13$ \\
6319928416243214464 & 2460515.6266 & $12.59 \pm 1.74$ & FEROS & $7.58 \pm 17.18$ & SNR & $5.01 \pm 17.27$ \\
6349293863560840576 & 2460519.6773 & $-13.75 \pm 2.46$ & FEROS & $-11.77 \pm 6.44$ & SNR & $1.98 \pm 6.90$ \\
6368640114249326976 & 2460481.8249 & $5.09 \pm 0.27$ & FEROS & $4.49 \pm 2.31$ &  & $0.60 \pm 2.33$ \\
6374547824585473536 & 2460480.7590 & $-34.06 \pm 0.50$ & FEROS & $-38.05 \pm 2.50$ &  & $3.99 \pm 2.55$ \\
6375836074255319936 & 2460479.8875 & $-53.92 \pm 0.65$ & FEROS & $-60.10 \pm 1.64$ &  & $6.18 \pm 1.77$ \\
6393888749512565760 & 2460513.8346 & $104.85 \pm 0.09$ & FEROS & $65.91 \pm 3.57$ &  & $38.94 \pm 3.57$ \\
6393888749512565760 & 2460623.6078 & $73.38 \pm 0.68$ & FEROS & $65.91 \pm 3.57$ &  & $7.47 \pm 3.64$ \\
6402359833770432512 & 2460510.7112 & $168.87 \pm 1.17$ & FEROS & $166.14 \pm 5.06$ &  & $2.73 \pm 5.20$ \\
6402817333686791296 & 2460485.8242 & $37.28 \pm 0.62$ & FEROS & $28.04 \pm 3.08$ &  & $9.24 \pm 3.14$ \\
6402817333686791296 & 2460623.5634 & $42.80 \pm 0.33$ & FEROS & $28.04 \pm 3.08$ &  & $14.76 \pm 3.09$ \\
6402817333686791296 & 2460633.5385 & $43.13 \pm 0.72$ & FEROS & $28.04 \pm 3.08$ &  & $15.09 \pm 3.16$ \\
6403003597828842240 & 2460481.8594 & $-31.04 \pm 0.15$ & FEROS & $-35.42 \pm 2.33$ &  & $4.38 \pm 2.34$ \\
6409038026880037376 & 2460622.6178 & $46.96 \pm 0.57$ & FEROS & $54.25 \pm 5.17$ &  & $7.29 \pm 5.20$ \\
6420147904684678144 & 2460479.7509 & $67.70 \pm 0.60$ & FEROS & $66.98 \pm 6.16$ &  & $0.72 \pm 6.19$ \\
6420303519939663488 & 2460625.5259 & $-4.32 \pm 0.39$ & FEROS & $-5.10 \pm 7.75$ &  & $0.78 \pm 7.76$ \\
6421461168246828032 & 2460599.6064 & $227.29 \pm 0.38$ & FEROS & $228.37 \pm 3.40$ &  & $1.08 \pm 3.42$ \\
6421465531933455360 & 2460428.9004 & $-102.00 \pm 0.08$ & FEROS & $-105.72 \pm 0.99$ &  & $3.72 \pm 0.99$ \\
6422752304132663680 & 2460479.7769 & $-7.15 \pm 0.66$ & FEROS & $-16.03 \pm 8.64$ &  & $8.88 \pm 8.66$ \\
6431108077108143488 & 2460599.6533 & $-154.94 \pm 0.38$ & FEROS & $-155.28 \pm 3.69$ &  & $0.34 \pm 3.71$ \\
6433084105663790080 & 2460464.7950 & $166.86 \pm 0.50$ & FEROS & $171.21 \pm 3.45$ &  & $4.35 \pm 3.49$ \\
6445023942945668992 & 2460427.8556 & $167.68 \pm 0.12$ & FEROS & $167.17 \pm 1.94$ &  & $0.51 \pm 1.94$ \\
6451215048105801216 & 2460461.9004 & $-92.91 \pm 0.06$ & FEROS & $-91.95 \pm 1.78$ &  & $0.96 \pm 1.79$ \\
6457366957398956928 & 2460481.8071 & $183.91 \pm 0.53$ & FEROS & $185.56 \pm 2.66$ &  & $1.65 \pm 2.71$ \\
6463410835377385472 & 2460558.5699 & $22.19 \pm 0.55$ & FEROS & $0.77 \pm 5.02$ &  & $21.42 \pm 5.05$ \\
6463410835377385472 & 2460575.5925 & $16.76 \pm 0.63$ & FEROS & $0.77 \pm 5.02$ &  & $15.99 \pm 5.06$ \\
6463410835377385472 & 2460622.5698 & $7.34 \pm 0.70$ & FEROS & $0.77 \pm 5.02$ & SNR & $6.57 \pm 5.07$ \\
6469982100983952896 & 2460623.5466 & $299.32 \pm 0.12$ & FEROS & $298.89 \pm 2.25$ &  & $0.43 \pm 2.25$ \\
6473015344324423680 & 2460464.8681 & $-210.71 \pm 0.20$ & FEROS & $-210.65 \pm 6.03$ &  & $0.06 \pm 6.04$ \\
6477293200470828288 & 2460481.8421 & $215.99 \pm 0.32$ & FEROS & $213.98 \pm 2.96$ &  & $2.01 \pm 2.98$ \\
6484717029965817984 & 2460462.9089 & $-30.49 \pm 0.11$ & FEROS & $-33.19 \pm 2.20$ &  & $2.70 \pm 2.20$ \\
6484717029965817984 & 2460478.8932 & $-31.00 \pm 0.35$ & FEROS & $-33.19 \pm 2.20$ &  & $2.19 \pm 2.23$ \\
6487033842699994496 & 2460599.7248 & $17.28 \pm 0.43$ & FEROS & $10.79 \pm 3.67$ &  & $6.49 \pm 3.70$ \\
6492216047160201728 & 2460623.6514 & $174.14 \pm 0.54$ & FEROS & $183.55 \pm 4.82$ &  & $9.41 \pm 4.85$ \\
6504574764016144896 & 2460513.8178 & $145.87 \pm 0.39$ & FEROS & $141.49 \pm 2.33$ &  & $4.38 \pm 2.36$ \\
6508841693764232704 & 2460510.7589 & $188.62 \pm 0.47$ & FEROS & $193.12 \pm 3.84$ &  & $4.50 \pm 3.87$ \\
6520467998436840448 & 2460510.7930 & $30.81 \pm 0.50$ & FEROS & $25.47 \pm 5.99$ &  & $5.34 \pm 6.01$ \\
6528915614992166528 & 2460513.8638 & $5.24 \pm 0.92$ & FEROS & $3.95 \pm 5.96$ & SNR & $1.29 \pm 6.03$ \\
6532929794505116800 & 2460622.6419 & $-43.38 \pm 0.44$ & FEROS & $-41.01 \pm 4.72$ &  & $2.37 \pm 4.74$ \\
6534773125749528960 & 2460626.6443 & $36.54 \pm 0.17$ & FEROS & $36.89 \pm 3.87$ &  & $0.35 \pm 3.87$ \\
6538531393931377152 & 2460513.8887 & $-108.02 \pm 0.92$ & FEROS & $-103.61 \pm 7.37$ &  & $4.41 \pm 7.42$ \\
6538531393931377152 & 2460577.7344 & $-108.77 \pm 0.33$ & FEROS & $-103.61 \pm 7.37$ &  & $5.16 \pm 7.37$ \\
6538606396945476736 & 2460625.6136 & $-26.43 \pm 0.30$ & FEROS & $-28.89 \pm 3.38$ &  & $2.46 \pm 3.40$ \\
6565245300240135552 & 2460622.5947 & $-13.05 \pm 0.36$ & FEROS & $-4.50 \pm 4.19$ &  & $8.55 \pm 4.21$ \\
6574816067923362048 & 2460515.8217 & $28.68 \pm 0.59$ & FEROS & $28.77 \pm 3.55$ &  & $0.09 \pm 3.60$ \\
6597599529397812608 & 2460510.7758 & $-53.01 \pm 0.12$ & FEROS & $-54.06 \pm 2.19$ &  & $1.05 \pm 2.19$ \\
6597676048534977024 & 2460516.8058 & $92.48 \pm 0.95$ & FEROS & $96.98 \pm 8.86$ &  & $4.50 \pm 8.91$ \\
6597676048534977024 & 2460577.6767 & $88.07 \pm 0.86$ & FEROS & $96.98 \pm 8.86$ &  & $8.91 \pm 8.90$ \\
6597875094499505280 & 2460626.6193 & $-132.57 \pm 0.33$ & FEROS & $-128.69 \pm 5.22$ &  & $3.88 \pm 5.23$ \\
6598930556942930688 & 2460628.6493 & $-150.17 \pm 0.35$ & FEROS & $-150.24 \pm 12.97$ &  & $0.07 \pm 12.97$ \\
6605719555913798656 & 2460629.6017 & $72.45 \pm 0.65$ & FEROS & $82.21 \pm 4.66$ &  & $9.76 \pm 4.70$ \\
6623367718266041344 & 2460509.8637 & $-98.11 \pm 0.44$ & FEROS & $-91.84 \pm 6.43$ &  & $6.27 \pm 6.45$ \\
6626455181276398848 & 2460629.5844 & $71.45 \pm 0.66$ & FEROS & $77.92 \pm 4.81$ & SNR & $6.47 \pm 4.86$ \\
6635741587769528960 & 2460463.8002 & $24.58 \pm 0.26$ & FEROS & $16.15 \pm 4.11$ &  & $8.43 \pm 4.12$ \\
6636851819634037632 & 2460478.7667 & $218.38 \pm 0.57$ & FEROS & $214.51 \pm 7.08$ &  & $3.87 \pm 7.10$ \\
6639833007973763712 & 2460599.6325 & $-64.58 \pm 0.24$ & FEROS & $-63.53 \pm 2.22$ &  & $1.05 \pm 2.24$ \\
6640871668503771520 & 2460428.8454 & $-83.16 \pm 0.18$ & FEROS & $-83.40 \pm 2.12$ &  & $0.24 \pm 2.13$ \\
6645431961700136576 & 2460428.8285 & $-186.38 \pm 0.66$ & FEROS & $-204.71 \pm 7.70$ &  & $18.33 \pm 7.73$ \\
6645431961700136576 & 2460459.8064 & $-163.82 \pm 0.77$ & FEROS & $-204.71 \pm 7.70$ &  & $40.89 \pm 7.74$ \\
6645431961700136576 & 2460464.6628 & $-208.97 \pm 0.60$ & FEROS & $-204.71 \pm 7.70$ &  & $4.26 \pm 7.73$ \\
6645431961700136576 & 2460478.7980 & $-188.69 \pm 0.80$ & FEROS & $-204.71 \pm 7.70$ &  & $16.02 \pm 7.74$ \\
6645857438339795072 & 2460622.5528 & $155.87 \pm 0.39$ & FEROS & $159.48 \pm 4.54$ &  & $3.61 \pm 4.55$ \\
6646169837081308032 & 2460623.5227 & $313.32 \pm 0.55$ & FEROS & $299.98 \pm 7.59$ &  & $13.34 \pm 7.61$ \\
6647005122321157120 & 2460464.8188 & $77.87 \pm 0.11$ & FEROS & $79.61 \pm 3.06$ &  & $1.74 \pm 3.06$ \\
6647408196416540160 & 2460478.7302 & $59.44 \pm 0.51$ & FEROS & $64.09 \pm 9.66$ &  & $4.65 \pm 9.68$ \\
6657756868572776832 & 2460425.6664 & $150.28 \pm 0.06$ & FEROS & $162.76 \pm 3.37$ &  & $12.48 \pm 3.37$ \\
6657756868572776832 & 2460481.7712 & $154.72 \pm 0.06$ & FEROS & $162.76 \pm 3.37$ &  & $8.04 \pm 3.37$ \\
6661890173299322112 & 2460626.5243 & $-15.50 \pm 0.16$ & FEROS & $-16.37 \pm 7.51$ & SNR & $0.87 \pm 7.51$ \\
6675903066740376064 & 2460460.9081 & $-29.01 \pm 0.11$ & FEROS & $-33.84 \pm 1.83$ &  & $4.83 \pm 1.83$ \\
6685959341824044032 & 2460428.8625 & $-51.83 \pm 0.32$ & FEROS & $-50.18 \pm 2.92$ &  & $1.65 \pm 2.94$ \\
6688217566909990528 & 2460509.6584 & $33.09 \pm 0.75$ & FEROS & $35.70 \pm 8.20$ &  & $2.61 \pm 8.23$ \\
6689320926830067328 & 2460463.8430 & $10.56 \pm 0.30$ & FEROS & $-2.82 \pm 7.10$ &  & $13.38 \pm 7.11$ \\
6692958519311941760 & 2460462.8541 & $193.40 \pm 0.20$ & FEROS & $192.80 \pm 2.47$ &  & $0.60 \pm 2.48$ \\
6694977673633913728 & 2460460.8846 & $51.17 \pm 0.12$ & FEROS & $55.07 \pm 3.16$ &  & $3.90 \pm 3.16$ \\
6714154840051650560 & 2460627.5117 & $91.02 \pm 0.41$ & FEROS & $64.23 \pm 7.79$ &  & $26.79 \pm 7.80$ \\
6714154840051650560 & 2460633.5140 & $89.40 \pm 1.05$ & FEROS & $64.23 \pm 7.79$ & SNR & $25.17 \pm 7.86$ \\
6752999928728671104 & 2460509.7958 & $38.72 \pm 0.35$ & FEROS & $45.11 \pm 5.52$ &  & $6.39 \pm 5.53$ \\
6753027107279926144 & 2460463.8675 & $-39.69 \pm 0.30$ & FEROS & $-39.15 \pm 6.00$ &  & $0.54 \pm 6.00$ \\
6754940639769782400 & 2460464.8433 & $-32.28 \pm 0.27$ & FEROS & $-35.55 \pm 5.55$ &  & $3.27 \pm 5.55$ \\
6769569470180424704 & 2460463.8181 & $-21.54 \pm 0.47$ & FEROS & $64.26 \pm 10.26$ &  & $85.80 \pm 10.27$ \\
6769569470180424704 & 2460464.6870 & $-23.40 \pm 0.42$ & FEROS & $64.26 \pm 10.26$ &  & $87.66 \pm 10.27$ \\
6769569470180424704 & 2460467.8426 & $119.04 \pm 0.72$ & FEROS & $64.26 \pm 10.26$ & SNR & $54.78 \pm 10.29$ \\
6769569470180424704 & 2460478.8161 & $-20.91 \pm 0.75$ & FEROS & $64.26 \pm 10.26$ &  & $85.17 \pm 10.29$ \\
6769569470180424704 & 2460479.7246 & $-23.85 \pm 0.75$ & FEROS & $64.26 \pm 10.26$ &  & $88.11 \pm 10.29$ \\
6769569470180424704 & 2460480.6921 & $-21.72 \pm 0.83$ & FEROS & $64.26 \pm 10.26$ &  & $85.98 \pm 10.30$ \\
6769569470180424704 & 2460515.7119 & $-19.95 \pm 0.81$ & FEROS & $64.26 \pm 10.26$ &  & $84.21 \pm 10.30$ \\
6769569470180424704 & 2460517.7305 & $-22.11 \pm 0.83$ & FEROS & $64.26 \pm 10.26$ &  & $86.37 \pm 10.30$ \\
6769569470180424704 & 2460518.7098 & $-23.25 \pm 1.59$ & FEROS & $64.26 \pm 10.26$ &  & $87.51 \pm 10.39$ \\
6769569470180424704 & 2460519.6529 & $-20.70 \pm 0.96$ & FEROS & $64.26 \pm 10.26$ &  & $84.96 \pm 10.31$ \\
6769569470180424704 & 2460532.7545 & $-22.71 \pm 0.55$ & APF & $64.26 \pm 10.26$ &  & $86.97 \pm 10.28$ \\
6769569470180424704 & 2460555.7446 & $-22.24 \pm 0.57$ & APF & $64.26 \pm 10.26$ &  & $86.50 \pm 10.28$ \\
6769569470180424704 & 2460559.7342 & $-23.94 \pm 1.03$ & APF & $64.26 \pm 10.26$ &  & $88.20 \pm 10.32$ \\
6769569470180424704 & 2460559.7582 & $-21.81 \pm 1.01$ & APF & $64.26 \pm 10.26$ &  & $86.07 \pm 10.31$ \\
6769569470180424704 & 2460570.5459 & $-23.19 \pm 1.05$ & FEROS & $64.26 \pm 10.26$ &  & $87.45 \pm 10.32$ \\
6769569470180424704 & 2460580.6043 & $86.46 \pm 1.40$ & FEROS & $64.26 \pm 10.26$ & SNR & $22.20 \pm 10.36$ \\
6769569470180424704 & 2460598.5582 & $-22.29 \pm 1.76$ & FEROS & $64.26 \pm 10.26$ &  & $86.55 \pm 10.41$ \\
6769569470180424704 & 2460789.7973 & $135.00 \pm 0.71$ & FEROS & $64.26 \pm 10.26$ & SNR & $70.74 \pm 10.29$ \\
6769569470180424704 & 2460790.8146 & $-27.87 \pm 0.99$ & FEROS & $64.26 \pm 10.26$ &  & $92.13 \pm 10.31$ \\
6769569470180424704 & 2460815.8053 & $-31.17 \pm 1.56$ & FEROS & $64.26 \pm 10.26$ &  & $95.43 \pm 10.38$ \\
6769569470180424704 & 2460843.6725 & $-34.02 \pm 1.62$ & FEROS & $64.26 \pm 10.26$ &  & $98.28 \pm 10.39$ \\
6769569470180424704 & 2460847.7174 & $-31.86 \pm 1.08$ & FEROS & $64.26 \pm 10.26$ &  & $96.12 \pm 10.32$ \\
6769569470180424704 & 2460863.6412 & $-31.44 \pm 0.99$ & FEROS & $64.26 \pm 10.26$ &  & $95.70 \pm 10.31$ \\
6789503822144617216 & 2460480.8009 & $-151.29 \pm 0.36$ & FEROS & $-149.52 \pm 6.11$ &  & $1.77 \pm 6.12$ \\
6790896731578064640 & 2460479.8226 & $-207.41 \pm 0.41$ & FEROS & $-206.09 \pm 5.60$ &  & $1.32 \pm 5.61$ \\
6792552046335955456 & 2460624.5626 & $-196.11 \pm 1.16$ & FEROS & $-170.97 \pm 4.63$ & SNR & $25.14 \pm 4.78$ \\
6797640173831774976 & 2460478.8590 & $-33.17 \pm 0.41$ & FEROS & $-32.87 \pm 3.08$ &  & $0.30 \pm 3.11$ \\
6801546326327279104 & 2460479.8014 & $-380.37 \pm 0.61$ & FEROS & $-380.52 \pm 7.91$ &  & $0.15 \pm 7.94$ \\
6803040081593000960 & 2460626.5702 & $69.67 \pm 0.54$ & FEROS & $70.05 \pm 7.51$ &  & $0.38 \pm 7.53$ \\
6807367999878036736 & 2460627.5702 & $-11.65 \pm 0.46$ & FEROS & $-13.35 \pm 4.51$ &  & $1.70 \pm 4.53$ \\
6812596551329038208 & 2460628.5256 & $-5.99 \pm 0.40$ & FEROS & $-5.02 \pm 5.34$ &  & $0.97 \pm 5.36$ \\
6815475042707068672 & 2460625.5684 & $-22.58 \pm 0.35$ & FEROS & $-25.68 \pm 3.88$ &  & $3.10 \pm 3.89$ \\
6820063064210514816 & 2460509.8212 & $2.31 \pm 0.10$ & FEROS & $2.88 \pm 2.19$ &  & $0.57 \pm 2.19$ \\
6820303307501354496 & 2460628.6249 & $-90.31 \pm 0.78$ & FEROS & $-106.92 \pm 7.46$ &  & $16.61 \pm 7.50$ \\
6822730754297502720 & 2460509.8396 & $-17.67 \pm 0.27$ & FEROS & $-27.42 \pm 18.27$ &  & $9.75 \pm 18.27$ \\
6822730754297502720 & 2460628.6005 & $-11.79 \pm 0.95$ & FEROS & $-27.42 \pm 18.27$ &  & $15.63 \pm 18.30$ \\
6823445986611497728 & 2460626.5949 & $-4.92 \pm 0.25$ & FEROS & $-9.62 \pm 4.91$ &  & $4.70 \pm 4.92$ \\
6829836378256275072 & 2460478.9102 & $11.75 \pm 0.08$ & FEROS & $11.87 \pm 1.23$ &  & $0.12 \pm 1.23$ \\
6834540436892911488 & 2460625.5513 & $-77.89 \pm 0.20$ & FEROS & $-75.97 \pm 2.22$ &  & $1.92 \pm 2.23$ \\
6835881321387391872 & 2460480.7802 & $13.16 \pm 0.16$ & FEROS & $15.17 \pm 2.03$ &  & $2.01 \pm 2.04$ \\
6843620100836059008 & 2460561.6018 & $-263.48 \pm 0.03$ & FEROS & $-270.11 \pm 5.70$ &  & $6.63 \pm 5.70$ \\
6857258511787349632 & 2460478.8757 & $-30.48 \pm 0.23$ & FEROS & $-24.93 \pm 2.67$ &  & $5.55 \pm 2.68$ \\
6864981928139773696 & 2460478.8409 & $-47.57 \pm 0.47$ & FEROS & $-41.81 \pm 6.64$ &  & $5.76 \pm 6.65$ \\
6897453324003046784 & 2460479.8392 & $15.27 \pm 0.10$ & FEROS & $16.26 \pm 4.78$ &  & $0.99 \pm 4.79$ \\
6903293654893289856 & 2460462.8852 & $-262.57 \pm 0.07$ & FEROS & $-272.92 \pm 1.17$ &  & $10.35 \pm 1.17$ \\
\enddata
\end{deluxetable*}
